Can Coding Agents Write and Transpile Unit Tests

Coding assistants built on Large Language Models (LLMs) have become a staple of modern software development, increasingly trusted to execute workflows and modernize code end-to-end. Much of this trust rests on passing tests, which are often written by the coding agents themselves. In this work, we examine the ability of these agents to both write reliable tests and translate them between programming languages. We benchmark three popular coding agents, each evaluated with a native frontier model and high reasoning effort. Verifying across a broad suite of metrics, we find that coding agents far exceed human written suites on traditional measures of coverage. This advantage, however, is uneven: agent test quality degrades sharply with project size, and much of the advantage lies in a greater number of written tests. We also show that agentic test translation---while seemingly strong in aggregate---remains inconsistent and unreliable.

==> (inline-0) <==
\begin{tabular}{@{}ll@{}}
\toprule
Symbol & Meaning \\
\midrule
$U$
  & Production lines we measure. \\
$\mathrm{Cover}(P)$
  & Those lines that passing tests execute. \\
$K$, $V$
  & Killed mutants and viable mutants. \\
$R$
  & Viable mutants the suite actually reaches. \\
$n$, $n_{\mathrm{loc}}$
  & Tests written, and test lines written. \\
$T_t$
  & Lines test $t$ covers, after removing shared setup. \\
$A$, $\mathit{Sens}$
  & Tests that pass on the original code; and the subset of those that then fail, hang, or crash against the stub. \\
$\mathcal{B}$, $\mathcal{E}$
  & Catalog behaviors and edge cases. \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcl@{}}
\toprule
Metric & & Formula \\
\midrule
Line coverage
  & $\uparrow$
  & $\lvert\mathrm{Cover}(P)\rvert/\lvert U\rvert$ \\
Mutation score
  & $\uparrow$
  & $\lvert K\rvert/\lvert V\rvert$ \\
Kill rate (reached)
  & $\uparrow$
  & $\lvert K\rvert/\lvert R\rvert$ \\
Mutants not reached
  & $\downarrow$
  & $1-\lvert R\rvert/\lvert V\rvert$ \\
Tests written
  & --
  & $n$ \\
Test lines
  & --
  & $n_{\mathrm{loc}}$ \\
Assertion density
  & $\uparrow$
  & assertions $/n_{\mathrm{loc}}$ \\
Stub sensitivity
  & $\uparrow$
  & $\lvert\mathit{Sens}\rvert/\lvert A\rvert$ \\
Redundancy
  & $\downarrow$
  & mean overlap of $T_t$ across pairs of tests \\
Vacuous-test rate
  & $\downarrow$
  & $\lvert A\setminus\mathit{Sens}\rvert/\lvert A\rvert$ \\
Invalid-test rate
  & $\downarrow$
  & tests that do not pass $/$ all tests \\
Kills per added test
  & $\uparrow$
  & new kills $/n$ \\
Kills per added line
  & $\uparrow$
  & new kills $/n_{\mathrm{loc}}$ \\
Faults caught per test
  & $\uparrow$
  & $\lvert K\rvert/n$ \\
Behavioral coverage
  & $\uparrow$
  & behaviors hit $/\lvert\mathcal{B}\rvert$ \\
Edge case coverage
  & $\uparrow$
  & edge cases hit $/\lvert\mathcal{E}\rvert$ \\
Behaviors per test
  & $\uparrow$
  & behaviors hit $/n$ \\
Edge cases per test
  & $\uparrow$
  & edge cases hit $/n$ \\
Generation time
  & $\downarrow$
  & wall-clock seconds \\
Tool calls
  & $\downarrow$
  & reported tool-call count \\
Output tokens
  & $\downarrow$
  & reported completion tokens \\
Cost (USD)
  & $\downarrow$
  & reported dollar cost \\
Mutation per minute
  & $\uparrow$
  & mutation score $/$ generation minutes \\
Mutation per tool call
  & $\uparrow$
  & mutation score $/$ tool calls \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrr}
\toprule
\textbf{Metric}
& \textbf{Standard prompt}
& \textbf{Failure-aware prompt}
& \textbf{Difference} \\
\midrule
Line coverage 
& 92.21\%
& \textbf{96.43\%}
& $+4.22$ pp \\

Mutation score 
& 69.98\%
& \textbf{73.61\%}
& $+3.63$ pp \\

Redundancy 
& \textbf{18.01\%}
& 20.80\%
& $+2.79$ pp \\

Vacuous-test rate 
& 3.86\%
& \textbf{3.62\%}
& $-0.24$ pp \\
\bottomrule
\end{tabular}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{2.3cm}>{\raggedright\arraybackslash}p{3.0cm}>{\raggedright\arraybackslash\ttfamily}p{1.4cm}>{\raggedright\arraybackslash}p{1.3cm}>{\raggedright\arraybackslash}p{4.8cm}@{}}
\label{tab:dataset-projects}\\
\toprule
Project & Repository & Commit & License & Citation \\
\midrule
\endfirsthead
\toprule
Project & Repository & Commit & License & Citation \\
\midrule
\endhead
\bottomrule
\endfoot
\midrule\multicolumn{5}{l}{\textit{C++ projects}} \\
AHRS & \href{https://github.com/wgrand/AHRS}{\nolinkurl{wgrand/AHRS}} & a9f989d07b\allowbreak{}f1acc75774\allowbreak{}f5e595c265\allowbreak{}2eed9385f9 & MIT & William Grand. AHRS. \url{https://github.com/wgrand/AHRS} (commit a9f989d07bf1acc75774f5e595c2652eed9385f9). \\
artificial-neural-network & \href{https://github.com/camchambers/artificial-neural-network}{\nolinkurl{camchambers/artificial-neural-network}} & f74dc79cda\allowbreak{}62ff7f0494\allowbreak{}88cb3cf00c\allowbreak{}25fdf63e0e & MIT & Cam. artificial-neural-network. \url{https://github.com/camchambers/artificial-neural-network} (commit f74dc79cda62ff7f049488cb3cf00c25fdf63e0e). \\
base64 & \href{https://github.com/tobiaslocker/base64}{\nolinkurl{tobiaslocker/base64}} & 8d96a2a737\allowbreak{}ac1396304b\allowbreak{}1de289beb3\allowbreak{}a5ea0cb752 & MIT & Tobias Locker. base64. \url{https://github.com/tobiaslocker/base64} (commit 8d96a2a737ac1396304b1de289beb3a5ea0cb752). \\
biscuit & \href{https://github.com/lioncash/biscuit}{\nolinkurl{lioncash/biscuit}} & 805c1756dd\allowbreak{}602e50bd4f\allowbreak{}57e772998a\allowbreak{}b3ad91df7f & MIT & Lioncash/Lioncache. biscuit. \url{https://github.com/lioncash/biscuit} (commit 805c1756dd602e50bd4f57e772998ab3ad91df7f). \\
Bit-Manipulation & \href{https://github.com/Zhuagenborn/Bit-Manipulation}{\nolinkurl{Zhuagenborn/Bit-Manipulation}} & 365848f2bc\allowbreak{}366dafc2e9\allowbreak{}d008bea693\allowbreak{}22bd3d186f & MIT & Zhenshuo Chen and Guowen Liu. Bit Manipulation. 2024. \url{https://github.com/Zhuagenborn/Bit-Manipulation} (commit 365848f2bc366dafc2e9d008bea69322bd3d186f). \\
blazecsv & \href{https://github.com/juanchristensen/blazecsv}{\nolinkurl{juanchristensen/blazecsv}} & 021eaa6841\allowbreak{}f202434884\allowbreak{}ab971e4a37\allowbreak{}6700ea98c5 & MIT & BlazeCSV Contributors. blazecsv. \url{https://github.com/juanchristensen/blazecsv} (commit 021eaa6841f202434884ab971e4a376700ea98c5). \\
boolean-parser & \href{https://github.com/Kronuz/boolean-parser}{\nolinkurl{Kronuz/boolean-parser}} & 018594354b\allowbreak{}11e199843e\allowbreak{}3de33e7055\allowbreak{}ddc70b29fd & MIT & Dubalu LLC. boolean-parser. \url{https://github.com/Kronuz/boolean-parser} (commit 018594354b11e199843e3de33e7055ddc70b29fd). \\
Cache & \href{https://github.com/marcizhu/Cache}{\nolinkurl{marcizhu/Cache}} & 5b983fd2e7\allowbreak{}93b38275ac\allowbreak{}6555b8893f\allowbreak{}876df60e61 & MIT & Marc Izquierdo. Cache. \url{https://github.com/marcizhu/Cache} (commit 5b983fd2e793b38275ac6555b8893f876df60e61). \\
cacheflow & \href{https://github.com/Anjalihere/cacheflow}{\nolinkurl{Anjalihere/cacheflow}} & 102b7bde6b\allowbreak{}b715feae5d\allowbreak{}661a61971c\allowbreak{}f182759d06 & MIT & CacheFlow contributors. cacheflow. \url{https://github.com/Anjalihere/cacheflow} (commit 102b7bde6bb715feae5d661a61971cf182759d06). \\
cini & \href{https://github.com/suconbu/cini}{\nolinkurl{suconbu/cini}} & 4655ca8aef\allowbreak{}ba2d455fa1\allowbreak{}d634274fe6\allowbreak{}894a275a14 & MIT & D.Miwa. cini. \url{https://github.com/suconbu/cini} (commit 4655ca8aefba2d455fa1d634274fe6894a275a14). \\
clipp & \href{https://github.com/muellan/clipp}{\nolinkurl{muellan/clipp}} & 2c32b2f1f7\allowbreak{}cc530b1ec1\allowbreak{}f62c92f698\allowbreak{}643bb368db & MIT & Andre Muller. clipp. \url{https://github.com/muellan/clipp} (commit 2c32b2f1f7cc530b1ec1f62c92f698643bb368db). \\
Colorful\_IO & \href{https://github.com/vaeleborne/Colorful_IO}{\nolinkurl{vaeleborne/Colorful_IO}} & e4dfe37e52\allowbreak{}c7f0cb9e92\allowbreak{}50e11fe06f\allowbreak{}0857a57c9b & MIT & Dylan Morgan. Colorful\_IO. \url{https://github.com/vaeleborne/Colorful_IO} (commit e4dfe37e52c7f0cb9e9250e11fe06f0857a57c9b). \\
cpp-algorithms & \href{https://github.com/breadtitor/cpp-algorithms}{\nolinkurl{breadtitor/cpp-algorithms}} & af8c610c47\allowbreak{}5a31ffff4c\allowbreak{}dbec171805\allowbreak{}457faa16de & MIT & Qiaoxi Guo. cpp-algorithms. \url{https://github.com/breadtitor/cpp-algorithms} (commit af8c610c475a31ffff4cdbec171805457faa16de). \\
cpp-algorithms-collection & \href{https://github.com/ObaidUllah-10/cpp-algorithms-collection}{\nolinkurl{ObaidUllah-10/cpp-algorithms-collection}} & 77765561fa\allowbreak{}a03bb2aaca\allowbreak{}8eb68d27ef\allowbreak{}2e1f49c0d9 & MIT & Obaid Ullah. cpp-algorithms-collection. \url{https://github.com/ObaidUllah-10/cpp-algorithms-collection} (commit 77765561faa03bb2aaca8eb68d27ef2e1f49c0d9). \\
cpp-projects & \href{https://github.com/adonayjunior/cpp-projects}{\nolinkurl{adonayjunior/cpp-projects}} & 1be17024b4\allowbreak{}6d691728d6\allowbreak{}45bc3a97a9\allowbreak{}1f834e8e1d & MIT & Adonay Junior. cpp-projects. \url{https://github.com/adonayjunior/cpp-projects} (commit 1be17024b46d691728d645bc3a97a91f834e8e1d). \\
cpp-ringbuffer & \href{https://github.com/DevTuwkan4ik/cpp-ringbuffer}{\nolinkurl{DevTuwkan4ik/cpp-ringbuffer}} & dabac779b7\allowbreak{}5658c0c40b\allowbreak{}4512461412\allowbreak{}0c52ae44aa & MIT & Tuwkan4ik. cpp-ringbuffer. \url{https://github.com/DevTuwkan4ik/cpp-ringbuffer} (commit dabac779b75658c0c40b45124614120c52ae44aa). \\
cpp-work-stealing-scheduler & \href{https://github.com/zenith19/cpp-work-stealing-scheduler}{\nolinkurl{zenith19/cpp-work-stealing-scheduler}} & 80e6092121\allowbreak{}8fd0a187f2\allowbreak{}a6fa2cd0df\allowbreak{}16e41498ac & MIT & Zenith Biswas. cpp-work-stealing-scheduler. \url{https://github.com/zenith19/cpp-work-stealing-scheduler} (commit 80e60921218fd0a187f2a6fa2cd0df16e41498ac). \\
cpp\_chess\_bot & \href{https://github.com/AgentMax05/cpp_chess_bot}{\nolinkurl{AgentMax05/cpp_chess_bot}} & df10d5d329\allowbreak{}823197494a\allowbreak{}da3f9d1c25\allowbreak{}376240aea9 & MIT & AgentMax05. cpp\_chess\_bot. \url{https://github.com/AgentMax05/cpp_chess_bot} (commit df10d5d329823197494ada3f9d1c25376240aea9). \\
cpu\_features & \href{https://github.com/google/cpu_features}{\nolinkurl{google/cpu_features}} & 5514d935a6\allowbreak{}ff2d10dc2a\allowbreak{}a07c2fb61d\allowbreak{}b677ab4033 & Apache-2.0 & The Android Open Source Project. cpu\_features. \url{https://github.com/google/cpu_features} (commit 5514d935a6ff2d10dc2aa07c2fb61db677ab4033). \\
csv & \href{https://github.com/GaspardKirira/csv}{\nolinkurl{GaspardKirira/csv}} & 2c5211a7dc\allowbreak{}9bcf7233ac\allowbreak{}4532671d9d\allowbreak{}4d1e389f16 & MIT & G-kirira. csv. \url{https://github.com/GaspardKirira/csv} (commit 2c5211a7dc9bcf7233ac4532671d9d4d1e389f16). \\
CustomerSlip-CLI & \href{https://github.com/SagarBiswas-MultiHAT/CustomerSlip-CLI}{\nolinkurl{SagarBiswas-MultiHAT/CustomerSlip-CLI}} & 08b49bbcae\allowbreak{}20d99d72ed\allowbreak{}4f6c793f63\allowbreak{}c193d0a6a2 & MIT & Sagar Biswas. CustomerSlip-CLI. \url{https://github.com/SagarBiswas-MultiHAT/CustomerSlip-CLI} (commit 08b49bbcae20d99d72ed4f6c793f63c193d0a6a2). \\
CxxUrl & \href{https://github.com/chmike/CxxUrl}{\nolinkurl{chmike/CxxUrl}} & e81b86e877\allowbreak{}9dcd393ed7\allowbreak{}91c1928690\allowbreak{}e57a83c544 & MIT & Christophe Meessen. CxxUrl. \url{https://github.com/chmike/CxxUrl} (commit e81b86e8779dcd393ed791c1928690e57a83c544). \\
DataStructures\-And\-Algorithms & \href{https://github.com/GiorgiBeruashvili4/DataStructuresAndAlgorithms}{\nolinkurl{GiorgiBeruashvili4/DataStructuresAndAlgorithms}} & a1532217cd\allowbreak{}26ff26dbad\allowbreak{}42ea3050f3\allowbreak{}be1f929a24 & MIT & Giorgi Beruashvili. DataStructuresAndAlgorithms. \url{https://github.com/GiorgiBeruashvili4/DataStructuresAndAlgorithms} (commit a1532217cd26ff26dbad42ea3050f3be1f929a24). \\
DB25-sql-tokenizer & \href{https://github.com/space-rf-org/DB25-sql-tokenizer}{\nolinkurl{space-rf-org/DB25-sql-tokenizer}} & f0100dc949\allowbreak{}e5f5052dc7\allowbreak{}e83012058a\allowbreak{}9757aca74e & MIT & Chiradip Mandal, Space-RF.org. DB25-sql-tokenizer. \url{https://github.com/space-rf-org/DB25-sql-tokenizer} (commit f0100dc949e5f5052dc7e83012058a9757aca74e). \\
delaunay32 & \href{https://github.com/morishuz/delaunay32}{\nolinkurl{morishuz/delaunay32}} & 16157f4a09\allowbreak{}3bf177a417\allowbreak{}fc472a8029\allowbreak{}1106e930eb & MIT & Delaunay32 contributors. delaunay32. \url{https://github.com/morishuz/delaunay32} (commit 16157f4a093bf177a417fc472a80291106e930eb). \\
diff & \href{https://github.com/GaspardKirira/diff}{\nolinkurl{GaspardKirira/diff}} & cd6a3c5410\allowbreak{}448e526e3f\allowbreak{}e664acc60e\allowbreak{}496612cbc4 & MIT & G-kirira. diff. \url{https://github.com/GaspardKirira/diff} (commit cd6a3c5410448e526e3fe664acc60e496612cbc4). \\
ecs & \href{https://github.com/martinstarkov/ecs}{\nolinkurl{martinstarkov/ecs}} & c0769a2e5d\allowbreak{}b91045cbb3\allowbreak{}a3c688fb5c\allowbreak{}6383b13b94 & MIT & Martin Starkov. ecs. \url{https://github.com/martinstarkov/ecs} (commit c0769a2e5db91045cbb3a3c688fb5c6383b13b94). \\
edlib & \href{https://github.com/Martinsos/edlib}{\nolinkurl{Martinsos/edlib}} & 0ddc23ea06\allowbreak{}abd95ab622\allowbreak{}7442acb4c2\allowbreak{}7bd7607b68 & MIT & Martin Sosic. edlib. \url{https://github.com/Martinsos/edlib} (commit 0ddc23ea06abd95ab6227442acb4c27bd7607b68). \\
ef-containers & \href{https://github.com/erik-fryscok/ef-containers}{\nolinkurl{erik-fryscok/ef-containers}} & e4d6312387\allowbreak{}4a66035ff0\allowbreak{}98c3277ddc\allowbreak{}264aa5a9ce & MIT & Erik Fryscok. ef-containers. \url{https://github.com/erik-fryscok/ef-containers} (commit e4d63123874a66035ff098c3277ddc264aa5a9ce). \\
email & \href{https://github.com/GaspardKirira/email}{\nolinkurl{GaspardKirira/email}} & 4dae7b2ed6\allowbreak{}d27e0da5d8\allowbreak{}e4b554805b\allowbreak{}807092299e & MIT & G-kirira. email. \url{https://github.com/GaspardKirira/email} (commit 4dae7b2ed6d27e0da5d8e4b554805b807092299e). \\
filesystem & \href{https://github.com/gulrak/filesystem}{\nolinkurl{gulrak/filesystem}} & 2b4d7f239e\allowbreak{}0e749315fc\allowbreak{}a1de7b2cf7\allowbreak{}438cf94a9a & MIT & Steffen Schumann. filesystem. \url{https://github.com/gulrak/filesystem} (commit 2b4d7f239e0e749315fca1de7b2cf7438cf94a9a). \\
format & \href{https://github.com/dacap/format}{\nolinkurl{dacap/format}} & 69d8762534\allowbreak{}2f498f3379\allowbreak{}6077e64695\allowbreak{}dc975b365d & MIT & David Capello. format. \url{https://github.com/dacap/format} (commit 69d87625342f498f33796077e64695dc975b365d). \\
GraphicsEngine & \href{https://github.com/AdrianParry-17/GraphicsEngine}{\nolinkurl{AdrianParry-17/GraphicsEngine}} & 30064df5bc\allowbreak{}5b676e65e5\allowbreak{}798411c140\allowbreak{}4c6cc9b6b3 & MIT & Adrian Parry. GraphicsEngine. \url{https://github.com/AdrianParry-17/GraphicsEngine} (commit 30064df5bc5b676e65e5798411c1404c6cc9b6b3). \\
HammingArchiver & \href{https://github.com/W-y-l-t/HammingArchiver}{\nolinkurl{W-y-l-t/HammingArchiver}} & 3e8dd5f695\allowbreak{}13e8fb1429\allowbreak{}f9a143b679\allowbreak{}70b96f8bae & MIT & Dmitry Semenov. HammingArchiver. \url{https://github.com/W-y-l-t/HammingArchiver} (commit 3e8dd5f69513e8fb1429f9a143b67970b96f8bae). \\
hex & \href{https://github.com/GaspardKirira/hex}{\nolinkurl{GaspardKirira/hex}} & 74d278d8ea\allowbreak{}d559ab64de\allowbreak{}d97bd2a4b5\allowbreak{}5e14ee1730 & MIT & G-kirira. hex. \url{https://github.com/GaspardKirira/hex} (commit 74d278d8ead559ab64ded97bd2a4b55e14ee1730). \\
hooda-lang & \href{https://github.com/ttema4/hooda-lang}{\nolinkurl{ttema4/hooda-lang}} & 85da03687d\allowbreak{}5753661367\allowbreak{}3e614e791b\allowbreak{}ae2a76ed66 & MIT & HooDA Language Contributors. hooda-lang. \url{https://github.com/ttema4/hooda-lang} (commit 85da03687d57536613673e614e791bae2a76ed66). \\
iir1 & \href{https://github.com/berndporr/iir1}{\nolinkurl{berndporr/iir1}} & bb21b64ea2\allowbreak{}daa9eda92e\allowbreak{}57763e21c0\allowbreak{}e322411f34 & MIT & Bernd Porr. iir1. \url{https://github.com/berndporr/iir1} (commit bb21b64ea2daa9eda92e57763e21c0e322411f34). \\
inicpp & \href{https://github.com/DeguiLiu/inicpp}{\nolinkurl{DeguiLiu/inicpp}} & 52c061b5df\allowbreak{}23f3f23880\allowbreak{}843c2b47b6\allowbreak{}8dc1f6fb06 & MIT & inicpp contributors. inicpp. \url{https://github.com/DeguiLiu/inicpp} (commit 52c061b5df23f3f23880843c2b47b68dc1f6fb06). \\
iowahills\_dsp & \href{https://github.com/hayguen/iowahills_dsp}{\nolinkurl{hayguen/iowahills_dsp}} & d0303977b7\allowbreak{}ad4208b2d6\allowbreak{}3e9b8839f6\allowbreak{}dc5f1acfe0 & MIT & hayati ayguen. iowahills\_dsp. \url{https://github.com/hayguen/iowahills_dsp} (commit d0303977b7ad4208b2d63e9b8839f6dc5f1acfe0). \\
ip\_utils & \href{https://github.com/GaspardKirira/ip_utils}{\nolinkurl{GaspardKirira/ip_utils}} & db952a8a2c\allowbreak{}84bf4dfd3d\allowbreak{}e45913d006\allowbreak{}a77c3bcd8c & MIT & G-kirira. ip\_utils. \url{https://github.com/GaspardKirira/ip_utils} (commit db952a8a2c84bf4dfd3de45913d006a77c3bcd8c). \\
jkds & \href{https://github.com/jkomyno/jkds}{\nolinkurl{jkomyno/jkds}} & 94ffdf3e1f\allowbreak{}1cf7a41375\allowbreak{}6a7096c749\allowbreak{}e675ca7b0a & MIT & Alberto Schiabel. jkds. \url{https://github.com/jkomyno/jkds} (commit 94ffdf3e1f1cf7a413756a7096c749e675ca7b0a). \\
json-parser & \href{https://github.com/alevarn/json-parser}{\nolinkurl{alevarn/json-parser}} & ffef66c6ad\allowbreak{}e70b15ccea\allowbreak{}023db58d06\allowbreak{}0ff62fae97 & MIT & Marcus Alevarn. json-parser. \url{https://github.com/alevarn/json-parser} (commit ffef66c6ade70b15ccea023db58d060ff62fae97). \\
knet & \href{https://github.com/kibaamor/knet}{\nolinkurl{kibaamor/knet}} & e9cbf08caa\allowbreak{}701f17e172\allowbreak{}decdd699b4\allowbreak{}ba45da4136 & MIT & Kiba Amor. knet. \url{https://github.com/kibaamor/knet} (commit e9cbf08caa701f17e172decdd699b4ba45da4136). \\
limit-order-book-matching-engine & \href{https://github.com/AayushChudiwal/limit-order-book-matching-engine}{\nolinkurl{AayushChudiwal/limit-order-book-matching-engine}} & c0e9382e77\allowbreak{}a09382afed\allowbreak{}02a7265b25\allowbreak{}d2e96c36e4 & MIT & Aayush Chudiwal. limit-order-book-matching-engine. \url{https://github.com/AayushChudiwal/limit-order-book-matching-engine} (commit c0e9382e77a09382afed02a7265b25d2e96c36e4). \\
louvre & \href{https://github.com/Alessandro-Salerno/louvre}{\nolinkurl{Alessandro-Salerno/louvre}} & e293844c0d\allowbreak{}ad3a07b070\allowbreak{}c02ba9009a\allowbreak{}345cd6ec87 & Apache-2.0 & Alessandro Salerno. louvre. \url{https://github.com/Alessandro-Salerno/louvre} (commit e293844c0dad3a07b070c02ba9009a345cd6ec87). \\
lru-cache-cpp & \href{https://github.com/geoggrigori/lru-cache-cpp}{\nolinkurl{geoggrigori/lru-cache-cpp}} & 238d1a0104\allowbreak{}f4fa5167dd\allowbreak{}420176aa3c\allowbreak{}57e469db5d & MIT & Geovana Grigorio. lru-cache-cpp. \url{https://github.com/geoggrigori/lru-cache-cpp} (commit 238d1a0104f4fa5167dd420176aa3c57e469db5d). \\
lug & \href{https://github.com/jwtowner/lug}{\nolinkurl{jwtowner/lug}} & d64953c263\allowbreak{}071aafe66d\allowbreak{}ecffd7b750\allowbreak{}8f79329287 & MIT & Jesse W. Towner and Bjoern Hoehrmann. lug. \url{https://github.com/jwtowner/lug} (commit d64953c263071aafe66decffd7b7508f79329287). \\
Lumina & \href{https://github.com/AbhijitDoesCoding/Lumina}{\nolinkurl{AbhijitDoesCoding/Lumina}} & 323d19576e\allowbreak{}8a24ca94ef\allowbreak{}c7bfbbe26f\allowbreak{}94211dd196 & MIT & Abhijit Balpande. Lumina. \url{https://github.com/AbhijitDoesCoding/Lumina} (commit 323d19576e8a24ca94efc7bfbbe26f94211dd196). \\
MatrixUtil & \href{https://github.com/evrhel/MatrixUtil}{\nolinkurl{evrhel/MatrixUtil}} & 10115c0ffa\allowbreak{}a56bd3f565\allowbreak{}13423c63aa\allowbreak{}4d6183cefe & MIT & Ethan Vrhel. MatrixUtil. \url{https://github.com/evrhel/MatrixUtil} (commit 10115c0ffaa56bd3f56513423c63aa4d6183cefe). \\
mau-mau & \href{https://github.com/1kookieh/mau-mau}{\nolinkurl{1kookieh/mau-mau}} & 918adb0879\allowbreak{}7d75ff2913\allowbreak{}4ea10eb2aa\allowbreak{}7f9f6b19c0 & MIT & Igor. mau-mau. \url{https://github.com/1kookieh/mau-mau} (commit 918adb08797d75ff29134ea10eb2aa7f9f6b19c0). \\
microECS & \href{https://github.com/viktorfejes/microECS}{\nolinkurl{viktorfejes/microECS}} & a5aad63ca0\allowbreak{}d878f28dd1\allowbreak{}46bd75f142\allowbreak{}1bc64907fa & MIT & Viktor Fejes. microECS. \url{https://github.com/viktorfejes/microECS} (commit a5aad63ca0d878f28dd146bd75f1421bc64907fa). \\
mim & \href{https://github.com/Rinzii/mim}{\nolinkurl{Rinzii/mim}} & 577b1326a3\allowbreak{}b620ab7123\allowbreak{}45572e7504\allowbreak{}dfc98343ec & MIT & Ian Pike. mim. \url{https://github.com/Rinzii/mim} (commit 577b1326a3b620ab712345572e7504dfc98343ec). \\
MiniDB & \href{https://github.com/HenrikGharagyozyan/MiniDB}{\nolinkurl{HenrikGharagyozyan/MiniDB}} & 5d173fa0cf\allowbreak{}e9069fd3a5\allowbreak{}5c42a8829d\allowbreak{}4fb268d17b & MIT & Henrik Gharagyozyan. MiniDB. \url{https://github.com/HenrikGharagyozyan/MiniDB} (commit 5d173fa0cfe9069fd3a55c42a8829d4fb268d17b). \\
minisketch & \href{https://github.com/bitcoin-core/minisketch}{\nolinkurl{bitcoin-core/minisketch}} & 4a179c61e3\allowbreak{}cbe3ac2b3c\allowbreak{}027764ce8e\allowbreak{}b5183155e1 & MIT & Pieter Wuille, Greg Maxwell, Gleb Naumenko. minisketch. \url{https://github.com/bitcoin-core/minisketch} (commit 4a179c61e3cbe3ac2b3c027764ce8eb5183155e1). \\
mio & \href{https://github.com/vimpunk/mio}{\nolinkurl{vimpunk/mio}} & 8b6b7d878c\allowbreak{}89e81614d0\allowbreak{}5edca7936d\allowbreak{}e41ccdd2da & MIT & vimpunk. mio. \url{https://github.com/vimpunk/mio} (commit 8b6b7d878c89e81614d05edca7936de41ccdd2da). \\
mpmc\_map & \href{https://github.com/liulilittle/mpmc_map}{\nolinkurl{liulilittle/mpmc_map}} & e9c04095db\allowbreak{}85fa7e7266\allowbreak{}fa5704f1d9\allowbreak{}2138653b8f & MIT & Kyou. mpmc\_map. \url{https://github.com/liulilittle/mpmc_map} (commit e9c04095db85fa7e7266fa5704f1d92138653b8f). \\
mpmc\_queue & \href{https://github.com/liulilittle/mpmc_queue}{\nolinkurl{liulilittle/mpmc_queue}} & 53825e333a\allowbreak{}29bb81599f\allowbreak{}328f2f46fd\allowbreak{}67e2c05e3c & MIT & Kyou. mpmc\_queue. \url{https://github.com/liulilittle/mpmc_queue} (commit 53825e333a29bb81599f328f2f46fd67e2c05e3c). \\
mstr & \href{https://github.com/katahiromz/mstr}{\nolinkurl{katahiromz/mstr}} & 1f97b1e8d2\allowbreak{}fae9bdb67e\allowbreak{}0f8200d5b8\allowbreak{}5ecd20668d & MIT & Katayama Hirofumi MZ. mstr. \url{https://github.com/katahiromz/mstr} (commit 1f97b1e8d2fae9bdb67e0f8200d5b85ecd20668d). \\
pamyat & \href{https://github.com/VirusAid/pamyat}{\nolinkurl{VirusAid/pamyat}} & 2da9eca35a\allowbreak{}6ea1056a5d\allowbreak{}475af7df30\allowbreak{}5c923d836f & MIT & D3F0LT (VirusAid). pamyat. \url{https://github.com/VirusAid/pamyat} (commit 2da9eca35a6ea1056a5d475af7df305c923d836f). \\
PC-ALE & \href{https://github.com/Alex-Pennington/PC-ALE}{\nolinkurl{Alex-Pennington/PC-ALE}} & 913edbd9bf\allowbreak{}9b436daf40\allowbreak{}caf54c3b72\allowbreak{}630e8630d3 & MIT & PC-ALE 2.0 Contributors. PC-ALE. \url{https://github.com/Alex-Pennington/PC-ALE} (commit 913edbd9bf9b436daf40caf54c3b72630e8630d3). \\
random & \href{https://github.com/ilqvya/random}{\nolinkurl{ilqvya/random}} & 4271e1c82f\allowbreak{}1c954d1282\allowbreak{}89b86fa068\allowbreak{}f76e3b9c76 & MIT & ilqvya (Illia Polishchuk). random. \url{https://github.com/ilqvya/random} (commit 4271e1c82f1c954d128289b86fa068f76e3b9c76). \\
sgp4 & \href{https://github.com/dnwrnr/sgp4}{\nolinkurl{dnwrnr/sgp4}} & 661e057a5d\allowbreak{}369d5ee424\allowbreak{}676cf1d69c\allowbreak{}bead95ff2c & Apache-2.0 & Daniel Warner. sgp4. \url{https://github.com/dnwrnr/sgp4} (commit 661e057a5d369d5ee424676cf1d69cbead95ff2c). \\
simpleson & \href{https://github.com/gregjesl/simpleson}{\nolinkurl{gregjesl/simpleson}} & 5de8b8138f\allowbreak{}6f2e5f64a9\allowbreak{}18d92fb37d\allowbreak{}43dbb255ee & MIT & Gregory Eslinger. simpleson. \url{https://github.com/gregjesl/simpleson} (commit 5de8b8138f6f2e5f64a918d92fb37d43dbb255ee). \\
smath & \href{https://github.com/slendidev/smath}{\nolinkurl{slendidev/smath}} & c390ef3761\allowbreak{}e96626b374\allowbreak{}85c6ae3ff0\allowbreak{}ebe073dfc6 & Apache-2.0 & SlendiDev. smath. \url{https://github.com/slendidev/smath} (commit c390ef3761e96626b37485c6ae3ff0ebe073dfc6). \\
split & \href{https://github.com/Kronuz/split}{\nolinkurl{Kronuz/split}} & 07e7581319\allowbreak{}0490799a0d\allowbreak{}ee9e71ee8a\allowbreak{}ee5aa178ee & MIT & Dubalu LLC. split. \url{https://github.com/Kronuz/split} (commit 07e75813190490799a0dee9e71ee8aee5aa178ee). \\
SPSCQueue & \href{https://github.com/rigtorp/SPSCQueue}{\nolinkurl{rigtorp/SPSCQueue}} & 1053918dbd\allowbreak{}251fbff69b\allowbreak{}24ef27fa5d\allowbreak{}51c29ec2af & MIT & Erik Rigtorp. SPSCQueue. \url{https://github.com/rigtorp/SPSCQueue} (commit 1053918dbd251fbff69b24ef27fa5d51c29ec2af). \\
SQL & \href{https://github.com/hskl18/SQL}{\nolinkurl{hskl18/SQL}} & 857b2cb904\allowbreak{}08e5398c1c\allowbreak{}47d433c67b\allowbreak{}198f4314ad & MIT & Hanbin Tan. SQL. \url{https://github.com/hskl18/SQL} (commit 857b2cb90408e5398c1c47d433c67b198f4314ad). \\
Srl & \href{https://github.com/night-shift/Srl}{\nolinkurl{night-shift/Srl}} & 2da759a6a2\allowbreak{}e0430b96cb\allowbreak{}44ddd927ca\allowbreak{}9f9e863b37 & MIT & Andreas Samoljuk. Srl. \url{https://github.com/night-shift/Srl} (commit 2da759a6a2e0430b96cb44ddd927ca9f9e863b37). \\
statlib & \href{https://github.com/irfandemir00/statlib}{\nolinkurl{irfandemir00/statlib}} & 6d93685767\allowbreak{}9c98389528\allowbreak{}80764ffc98\allowbreak{}6fddadca3e & MIT & statlib contributors. statlib. \url{https://github.com/irfandemir00/statlib} (commit 6d936857679c9838952880764ffc986fddadca3e). \\
StringPool & \href{https://github.com/danielkrupinski/StringPool}{\nolinkurl{danielkrupinski/StringPool}} & 4dd2bc2d02\allowbreak{}322578e1ef\allowbreak{}c387674059\allowbreak{}b75b5cce87 & MIT & Daniel Krupinski. StringPool. \url{https://github.com/danielkrupinski/StringPool} (commit 4dd2bc2d02322578e1efc387674059b75b5cce87). \\
suggestion & \href{https://github.com/vigdail/suggestion}{\nolinkurl{vigdail/suggestion}} & c2c85bc81d\allowbreak{}396a5a5a80\allowbreak{}d020edeedc\allowbreak{}0a9a3b5323 & MIT & vigdail. suggestion. \url{https://github.com/vigdail/suggestion} (commit c2c85bc81d396a5a5a80d020edeedc0a9a3b5323). \\
templating & \href{https://github.com/GaspardKirira/templating}{\nolinkurl{GaspardKirira/templating}} & 7507ad09e2\allowbreak{}e96d9b386f\allowbreak{}41921908b6\allowbreak{}30575f766f & MIT & G-kirira. templating. \url{https://github.com/GaspardKirira/templating} (commit 7507ad09e2e96d9b386f41921908b630575f766f). \\
ThreadSafe\-Queue\_CPP & \href{https://github.com/SayedAdil72/ThreadSafeQueue_CPP}{\nolinkurl{SayedAdil72/ThreadSafeQueue_CPP}} & 8e3f77abc6\allowbreak{}aacdeb1845\allowbreak{}399481b01b\allowbreak{}9d4760306f & MIT & SayedAdil72. ThreadSafeQueue\_CPP. \url{https://github.com/SayedAdil72/ThreadSafeQueue_CPP} (commit 8e3f77abc6aacdeb1845399481b01b9d4760306f). \\
url & \href{https://github.com/GaspardKirira/url}{\nolinkurl{GaspardKirira/url}} & a33ef106bf\allowbreak{}d7bdcc9427\allowbreak{}7dc4b2294c\allowbreak{}0e5599cffb & MIT & G-kirira. url. \url{https://github.com/GaspardKirira/url} (commit a33ef106bfd7bdcc94277dc4b2294c0e5599cffb). \\
validator & \href{https://github.com/GaspardKirira/validator}{\nolinkurl{GaspardKirira/validator}} & 738651056a\allowbreak{}0e97e4630d\allowbreak{}9014d22abb\allowbreak{}9416ef8e34 & MIT & G-kirira. validator. \url{https://github.com/GaspardKirira/validator} (commit 738651056a0e97e4630d9014d22abb9416ef8e34). \\
waitfreequeue & \href{https://github.com/marcusspangenberg/waitfreequeue}{\nolinkurl{marcusspangenberg/waitfreequeue}} & 46bd721d24\allowbreak{}6420164de0\allowbreak{}644c82b659\allowbreak{}a384350209 & MIT & Marcus Spangenberg. waitfreequeue. \url{https://github.com/marcusspangenberg/waitfreequeue} (commit 46bd721d246420164de0644c82b659a384350209). \\
wsjcpp-diff-text & \href{https://github.com/wsjcpp/wsjcpp-diff-text}{\nolinkurl{wsjcpp/wsjcpp-diff-text}} & 495040dabf\allowbreak{}0a8303c705\allowbreak{}adf2b4d5bc\allowbreak{}3b372a9dc7 & MIT & wsjcpp. wsjcpp-diff-text. \url{https://github.com/wsjcpp/wsjcpp-diff-text} (commit 495040dabf0a8303c705adf2b4d5bc3b372a9dc7). \\
z80 & \href{https://github.com/suzukiplan/z80}{\nolinkurl{suzukiplan/z80}} & e3926769a7\allowbreak{}90fab0af1c\allowbreak{}34a5540e31\allowbreak{}7f8d4f0ddc & MIT & Yoji Suzuki. z80. \url{https://github.com/suzukiplan/z80} (commit e3926769a790fab0af1c34a5540e317f8d4f0ddc). \\
zerno & \href{https://github.com/VirusAid/zerno}{\nolinkurl{VirusAid/zerno}} & c40a912a49\allowbreak{}fc99caacbb\allowbreak{}f5cc3efdad\allowbreak{}00214fed95 & MIT & D3F0LT (VirusAid). zerno. \url{https://github.com/VirusAid/zerno} (commit c40a912a49fc99caacbbf5cc3efdad00214fed95). \\
zpp\_bits & \href{https://github.com/eyalz800/zpp_bits}{\nolinkurl{eyalz800/zpp_bits}} & 4a57ecd68a\allowbreak{}481c2cd6e7\allowbreak{}ee94aaf832\allowbreak{}82a735fded & MIT & Eyal Z. zpp\_bits. \url{https://github.com/eyalz800/zpp_bits} (commit 4a57ecd68a481c2cd6e7ee94aaf83282a735fded). \\
\midrule\multicolumn{5}{l}{\textit{Python projects}} \\
argon2-cffi & \href{https://github.com/hynek/argon2-cffi}{\nolinkurl{hynek/argon2-cffi}} & ca682ee81a\allowbreak{}ea0294ba3f\allowbreak{}187731b323\allowbreak{}6989feb507 & MIT & Hynek Schlawack and the argon2-cffi contributors. argon2-cffi. \url{https://github.com/hynek/argon2-cffi} (commit ca682ee81aea0294ba3f187731b3236989feb507). \\
astpretty & \href{https://github.com/asottile/astpretty}{\nolinkurl{asottile/astpretty}} & 0fe8cc6c1c\allowbreak{}acd4a40fe4\allowbreak{}f95431f6ec\allowbreak{}b03035d149 & MIT & Anthony Sottile. astpretty. \url{https://github.com/asottile/astpretty} (commit 0fe8cc6c1cacd4a40fe4f95431f6ecb03035d149). \\
astral & \href{https://github.com/sffjunkie/astral}{\nolinkurl{sffjunkie/astral}} & ac23ab5c0c\allowbreak{}69837d8fa1\allowbreak{}a5bb184c2d\allowbreak{}6d125b26b3 & Apache-2.0 & Simon Kennedy. astral. \url{https://github.com/sffjunkie/astral} (commit ac23ab5c0c69837d8fa1a5bb184c2d6d125b26b3). \\
base58check & \href{https://github.com/joeblackwaslike/base58check}{\nolinkurl{joeblackwaslike/base58check}} & eed1e43d39\allowbreak{}5af3c68799\allowbreak{}540f9323e0\allowbreak{}7147d66b14 & MIT & Joseph Black. base58check. \url{https://github.com/joeblackwaslike/base58check} (commit eed1e43d395af3c68799540f9323e07147d66b14). \\
bcode & \href{https://github.com/flying-sheep/bcode}{\nolinkurl{flying-sheep/bcode}} & a50996aa17\allowbreak{}41685c2dab\allowbreak{}a6a9b48936\allowbreak{}92f377695a & MIT & Phil Schaf. bcode. \url{https://github.com/flying-sheep/bcode} (commit a50996aa1741685c2daba6a9b4893692f377695a). \\
beancount-parser & \href{https://github.com/LaunchPlatform/beancount-parser}{\nolinkurl{LaunchPlatform/beancount-parser}} & e7e9c4b66c\allowbreak{}e86cfb0342\allowbreak{}1f3290d7b8\allowbreak{}b14c40f43f & MIT & Launch Platform LLC. beancount-parser. \url{https://github.com/LaunchPlatform/beancount-parser} (commit e7e9c4b66ce86cfb03421f3290d7b8b14c40f43f). \\
betfair & \href{https://github.com/betcode-org/betfair}{\nolinkurl{betcode-org/betfair}} & a8736c033e\allowbreak{}226a592feb\allowbreak{}20b7248b0f\allowbreak{}f93f045a95 & MIT & Liam Pauling and a@unknown.com. betfair. \url{https://github.com/betcode-org/betfair} (commit a8736c033e226a592feb20b7248b0ff93f045a95). \\
biblib & \href{https://github.com/aclements/biblib}{\nolinkurl{aclements/biblib}} & ab0e857b91\allowbreak{}98fe425ec9\allowbreak{}b02fcc293b\allowbreak{}5d9fd0c406 & MIT & Austin Clements. biblib. \url{https://github.com/aclements/biblib} (commit ab0e857b9198fe425ec9b02fcc293b5d9fd0c406). \\
binary & \href{https://github.com/ofek/binary}{\nolinkurl{ofek/binary}} & 5a924cc7b1\allowbreak{}06d1c1ba33\allowbreak{}8088c61663\allowbreak{}e1f762d534 & Apache-2.0 & Ofek Lev and oss@ofek.dev. binary. \url{https://github.com/ofek/binary} (commit 5a924cc7b106d1c1ba338088c61663e1f762d534). \\
bitsets & \href{https://github.com/xflr6/bitsets}{\nolinkurl{xflr6/bitsets}} & 8393910175\allowbreak{}6d8edb57bf\allowbreak{}f357b765ec\allowbreak{}3ab45a84b4 & MIT & Sebastian Bank. bitsets. \url{https://github.com/xflr6/bitsets} (commit 83939101756d8edb57bff357b765ec3ab45a84b4). \\
cachetools & \href{https://github.com/tkem/cachetools}{\nolinkurl{tkem/cachetools}} & 01af8e5b7c\allowbreak{}e44432b357\allowbreak{}e26c7d67eb\allowbreak{}7fa055ae72 & MIT & Thomas Kemmer. cachetools. \url{https://github.com/tkem/cachetools} (commit 01af8e5b7ce44432b357e26c7d67eb7fa055ae72). \\
calgebra & \href{https://github.com/ashenfad/calgebra}{\nolinkurl{ashenfad/calgebra}} & 476c3e65da\allowbreak{}58bff6e641\allowbreak{}3ae588daf5\allowbreak{}196d9f7818 & MIT & Adam Ashenfelter. calgebra. \url{https://github.com/ashenfad/calgebra} (commit 476c3e65da58bff6e6413ae588daf5196d9f7818). \\
casbin-pycasbin & \href{https://github.com/apache/casbin-pycasbin}{\nolinkurl{apache/casbin-pycasbin}} & bf5a94be89\allowbreak{}9c3eb14e9d\allowbreak{}9509904a3b\allowbreak{}38d9f2cf71 & Apache-2.0 & The Apache Software Foundation. casbin-pycasbin. \url{https://github.com/apache/casbin-pycasbin} (commit bf5a94be899c3eb14e9d9509904a3b38d9f2cf71). \\
ChemFormula & \href{https://github.com/molshape/ChemFormula}{\nolinkurl{molshape/ChemFormula}} & a4fc868ef0\allowbreak{}9b8e3dbecb\allowbreak{}d5acf2bd33\allowbreak{}a155383ea3 & MIT & Axel Muller. ChemFormula. \url{https://github.com/molshape/ChemFormula} (commit a4fc868ef09b8e3dbecbd5acf2bd33a155383ea3). \\
cleo & \href{https://github.com/python-poetry/cleo}{\nolinkurl{python-poetry/cleo}} & 8c3f1bbf82\allowbreak{}d918fc137a\allowbreak{}d40db65c44\allowbreak{}6e14564aac & MIT & Sebastien Eustace. cleo. \url{https://github.com/python-poetry/cleo} (commit 8c3f1bbf82d918fc137ad40db65c446e14564aac). \\
doatools.py & \href{https://github.com/morriswmz/doatools.py}{\nolinkurl{morriswmz/doatools.py}} & 9469db201e\allowbreak{}0418aef6b9\allowbreak{}7583ef54b6\allowbreak{}fec2769502 & MIT & Mianzhi Wang. doatools.py. \url{https://github.com/morriswmz/doatools.py} (commit 9469db201e0418aef6b97583ef54b6fec2769502). Associated citation note: If you find my code helpful. You are welcomed to cite my papers http://research.wmz.ninja/research.html. \\
edit-distance & \href{https://github.com/belambert/edit-distance}{\nolinkurl{belambert/edit-distance}} & 4e23134ed4\allowbreak{}577a33447d\allowbreak{}f25bd4daf1\allowbreak{}b5fa5d0ea6 & Apache-2.0 & Ben Lambert. edit-distance. \url{https://github.com/belambert/edit-distance} (commit 4e23134ed4577a33447df25bd4daf1b5fa5d0ea6). \\
funcparserlib & \href{https://github.com/vlasovskikh/funcparserlib}{\nolinkurl{vlasovskikh/funcparserlib}} & 18c0a99dcd\allowbreak{}b427e35226\allowbreak{}c74b7cc261\allowbreak{}7223c8e1fa & MIT & Andrey Vlasovskikh. funcparserlib. \url{https://github.com/vlasovskikh/funcparserlib} (commit 18c0a99dcdb427e35226c74b7cc2617223c8e1fa). \\
geometer & \href{https://github.com/jan-mue/geometer}{\nolinkurl{jan-mue/geometer}} & dcea8db304\allowbreak{}b52c8da175\allowbreak{}f2c3127be9\allowbreak{}f78062ed0b & MIT & Jan Muller. geometer. \url{https://github.com/jan-mue/geometer} (commit dcea8db304b52c8da175f2c3127be9f78062ed0b). \\
gpxpy & \href{https://github.com/tkrajina/gpxpy}{\nolinkurl{tkrajina/gpxpy}} & 09fc46b3ca\allowbreak{}d16b5bf49e\allowbreak{}df8e7ae873\allowbreak{}794a959620 & Apache-2.0 & Tomo Krajina. gpxpy. \url{https://github.com/tkrajina/gpxpy} (commit 09fc46b3cad16b5bf49edf8e7ae873794a959620). \\
heavylight & \href{https://github.com/lewisfogden/heavylight}{\nolinkurl{lewisfogden/heavylight}} & 35a7fdcea6\allowbreak{}ff05ea6881\allowbreak{}40b04d7f20\allowbreak{}7c6dd2c729 & MIT & Lewis Fogden. heavylight. \url{https://github.com/lewisfogden/heavylight} (commit 35a7fdcea6ff05ea688140b04d7f207c6dd2c729). \\
hirola & \href{https://github.com/bwoodsend/hirola}{\nolinkurl{bwoodsend/hirola}} & 2199ba4bde\allowbreak{}e056563618\allowbreak{}cd6dc3735e\allowbreak{}bfa55812b9 & MIT & Brenainn Woodsend. hirola. \url{https://github.com/bwoodsend/hirola} (commit 2199ba4bdee056563618cd6dc3735ebfa55812b9). \\
hyperbolic & \href{https://github.com/cduck/hyperbolic}{\nolinkurl{cduck/hyperbolic}} & 9b41d6f798\allowbreak{}fbff5c1438\allowbreak{}f047f67c12\allowbreak{}3d99dc69b4 & MIT & Casey Duckering. hyperbolic. \url{https://github.com/cduck/hyperbolic} (commit 9b41d6f798fbff5c1438f047f67c123d99dc69b4). \\
immutabledict & \href{https://github.com/corenting/immutabledict}{\nolinkurl{corenting/immutabledict}} & 8763951343\allowbreak{}bea9688332\allowbreak{}07b63af0ae\allowbreak{}6181781392 & MIT & Corentin Garcia. immutabledict. \url{https://github.com/corenting/immutabledict} (commit 8763951343bea968833207b63af0ae6181781392). \\
janus & \href{https://github.com/aio-libs/janus}{\nolinkurl{aio-libs/janus}} & 431248c05c\allowbreak{}63d24911e6\allowbreak{}6f4f9a6fed\allowbreak{}c905c39562 & Apache-2.0 & Andrew Svetlov and aio-libs team. janus. \url{https://github.com/aio-libs/janus} (commit 431248c05c63d24911e66f4f9a6fedc905c39562). \\
json-five & \href{https://github.com/spyoungtech/json-five}{\nolinkurl{spyoungtech/json-five}} & f95e527c71\allowbreak{}21113674c3\allowbreak{}621d8244c9\allowbreak{}c7162a0348 & Apache-2.0 & Spencer Phillip Young. json-five. \url{https://github.com/spyoungtech/json-five} (commit f95e527c7121113674c3621d8244c9c7162a0348). \\
json5kit & \href{https://github.com/tusharsadhwani/json5kit}{\nolinkurl{tusharsadhwani/json5kit}} & 7e592968ba\allowbreak{}0dec8a7131\allowbreak{}e822c653fe\allowbreak{}669a319ee9 & MIT & Tushar Sadhwani. json5kit. \url{https://github.com/tusharsadhwani/json5kit} (commit 7e592968ba0dec8a7131e822c653fe669a319ee9). \\
kingdon & \href{https://github.com/tBuLi/kingdon}{\nolinkurl{tBuLi/kingdon}} & 9f763e6f85\allowbreak{}9e4ac6a0fe\allowbreak{}d5d8bcfaea\allowbreak{}8881d812c0 & MIT & Martin Roelfs. The Willing Kingdon Clifford Algebra Library. Lecture Notes in Computer Science, 2025. \\
lark & \href{https://github.com/lark-parser/lark}{\nolinkurl{lark-parser/lark}} & 9bae96161b\allowbreak{}45a5bf7001\allowbreak{}1c75b1ef41\allowbreak{}228d3f4caa & MIT & Erez Shinan. lark. \url{https://github.com/lark-parser/lark} (commit 9bae96161b45a5bf70011c75b1ef41228d3f4caa). \\
markdown-it-py & \href{https://github.com/executablebooks/markdown-it-py}{\nolinkurl{executablebooks/markdown-it-py}} & bff75edcd7\allowbreak{}e6ce68f417\allowbreak{}803361d6e9\allowbreak{}f1223ad373 & MIT & ExecutableBookProject. markdown-it-py. \url{https://github.com/executablebooks/markdown-it-py} (commit bff75edcd7e6ce68f417803361d6e9f1223ad373). \\
marshmallow & \href{https://github.com/marshmallow-code/marshmallow}{\nolinkurl{marshmallow-code/marshmallow}} & c7b559a1fa\allowbreak{}3aba57ca6d\allowbreak{}ba0ab33684\allowbreak{}1c5038a782 & MIT & Steven Loria and oss@stevenloria.com. marshmallow. \url{https://github.com/marshmallow-code/marshmallow} (commit c7b559a1fa3aba57ca6dba0ab336841c5038a782). \\
mashumaro & \href{https://github.com/Fatal1ty/mashumaro}{\nolinkurl{Fatal1ty/mashumaro}} & 0ad3eaed34\allowbreak{}f09e4a3616\allowbreak{}13b607aa78\allowbreak{}e9a51d9999 & Apache-2.0 & Alexander Tikhonov. mashumaro. \url{https://github.com/Fatal1ty/mashumaro} (commit 0ad3eaed34f09e4a361613b607aa78e9a51d9999). \\
mistletoe & \href{https://github.com/miyuchina/mistletoe}{\nolinkurl{miyuchina/mistletoe}} & 028fdb017b\allowbreak{}464804c6c7\allowbreak{}06acf04c88\allowbreak{}4b7d36ab93 & MIT & Mi Yu. mistletoe. \url{https://github.com/miyuchina/mistletoe} (commit 028fdb017b464804c6c706acf04c884b7d36ab93). \\
more-itertools & \href{https://github.com/more-itertools/more-itertools}{\nolinkurl{more-itertools/more-itertools}} & 2fe1b2eeb9\allowbreak{}d75f994113\allowbreak{}fe3ac76d14\allowbreak{}b6bcd6fb10 & MIT & Erik Rose. more-itertools. \url{https://github.com/more-itertools/more-itertools} (commit 2fe1b2eeb9d75f994113fe3ac76d14b6bcd6fb10). \\
mwparserfromhell & \href{https://github.com/earwig/mwparserfromhell}{\nolinkurl{earwig/mwparserfromhell}} & 343bfee5f1\allowbreak{}eb35ae9b92\allowbreak{}38df5f83d6\allowbreak{}b9a5638af1 & MIT & Ben Kurtovic. mwparserfromhell. \url{https://github.com/earwig/mwparserfromhell} (commit 343bfee5f1eb35ae9b9238df5f83d6b9a5638af1). \\
netdiff & \href{https://github.com/openwisp/netdiff}{\nolinkurl{openwisp/netdiff}} & 5a33cfe5de\allowbreak{}608d5337c8\allowbreak{}9a9fc740b9\allowbreak{}1b40d2035b & MIT & Ninux.org - Wireless Network Community. netdiff. \url{https://github.com/openwisp/netdiff} (commit 5a33cfe5de608d5337c89a9fc740b91b40d2035b). \\
numericalunits & \href{https://github.com/sbyrnes321/numericalunits}{\nolinkurl{sbyrnes321/numericalunits}} & eab32cb572\allowbreak{}247c9bb11a\allowbreak{}fb284ec329\allowbreak{}d29ec649d2 & MIT & Steven J. Byrnes. numericalunits. \url{https://github.com/sbyrnes321/numericalunits} (commit eab32cb572247c9bb11afb284ec329d29ec649d2). \\
odata-v4-query & \href{https://github.com/daireto/odata-v4-query}{\nolinkurl{daireto/odata-v4-query}} & 88239a687a\allowbreak{}f15c5d2f67\allowbreak{}3584cdd312\allowbreak{}9e88c72d1d & MIT & Dairo Mosquera. odata-v4-query. \url{https://github.com/daireto/odata-v4-query} (commit 88239a687af15c5d2f673584cdd3129e88c72d1d). \\
paradict & \href{https://github.com/pyrustic/paradict}{\nolinkurl{pyrustic/paradict}} & d161c79a5f\allowbreak{}d6666e1eca\allowbreak{}a8c9b3b4f2\allowbreak{}2e83f1d71b & MIT & Pyrustic Architect. paradict. \url{https://github.com/pyrustic/paradict} (commit d161c79a5fd6666e1ecaa8c9b3b4f22e83f1d71b). \\
parse & \href{https://github.com/r1chardj0n3s/parse}{\nolinkurl{r1chardj0n3s/parse}} & 8059e320ec\allowbreak{}cf40d75084\allowbreak{}3006dd2ef2\allowbreak{}5197bbff74 & MIT & Richard Jones. parse. \url{https://github.com/r1chardj0n3s/parse} (commit 8059e320eccf40d750843006dd2ef25197bbff74). \\
parserator & \href{https://github.com/datamade/parserator}{\nolinkurl{datamade/parserator}} & e9bed77ac7\allowbreak{}5524084b2d\allowbreak{}8864985857\allowbreak{}a6c87b3746 & MIT & datamade. parserator. \url{https://github.com/datamade/parserator} (commit e9bed77ac75524084b2d8864985857a6c87b3746). \\
parsy & \href{https://github.com/python-parsy/parsy}{\nolinkurl{python-parsy/parsy}} & 03deafa98a\allowbreak{}17adc27b1f\allowbreak{}650241701b\allowbreak{}2d21902b3e & MIT & Jeanine Adkisson. parsy. \url{https://github.com/python-parsy/parsy} (commit 03deafa98a17adc27b1f650241701b2d21902b3e). \\
pdfsyntax & \href{https://github.com/desgeeko/pdfsyntax}{\nolinkurl{desgeeko/pdfsyntax}} & 475d42babe\allowbreak{}ecdc42ffe9\allowbreak{}78dca45f10\allowbreak{}7fbc4f9a7f & MIT & Martin D. pdfsyntax. \url{https://github.com/desgeeko/pdfsyntax} (commit 475d42babeecdc42ffe978dca45f107fbc4f9a7f). \\
pingparsing & \href{https://github.com/thombashi/pingparsing}{\nolinkurl{thombashi/pingparsing}} & 5c9d51d322\allowbreak{}298c5c0777\allowbreak{}088af504e0\allowbreak{}44b0896d37 & MIT & Tsuyoshi Hombashi. pingparsing. \url{https://github.com/thombashi/pingparsing} (commit 5c9d51d322298c5c0777088af504e044b0896d37). \\
py-markdown-table & \href{https://github.com/hvalev/py-markdown-table}{\nolinkurl{hvalev/py-markdown-table}} & 63b91b3a2a\allowbreak{}2f30ed03a0\allowbreak{}c4bf714840\allowbreak{}81e2abaf40 & MIT & hvalev. py-markdown-table. \url{https://github.com/hvalev/py-markdown-table} (commit 63b91b3a2a2f30ed03a0c4bf71484081e2abaf40). \\
pycodemath & \href{https://github.com/cybersora9/pycodemath}{\nolinkurl{cybersora9/pycodemath}} & 7098891ae8\allowbreak{}d0d5de7a4b\allowbreak{}366b499d4d\allowbreak{}4e8b6bae85 & MIT & cybersora. pycodemath. \url{https://github.com/cybersora9/pycodemath} (commit 7098891ae8d0d5de7a4b366b499d4d4e8b6bae85). \\
pyflwdir & \href{https://github.com/Deltares/pyflwdir}{\nolinkurl{Deltares/pyflwdir}} & be5deb79b0\allowbreak{}5604fa0502\allowbreak{}8c7802bf7d\allowbreak{}41563e7c04 & MIT & Dirk Eilander and dirk.eilander@deltares.nl. pyflwdir. \url{https://github.com/Deltares/pyflwdir} (commit be5deb79b05604fa05028c7802bf7d41563e7c04). \\
pygls & \href{https://github.com/openlawlibrary/pygls}{\nolinkurl{openlawlibrary/pygls}} & e0fc705e4a\allowbreak{}36cc6ed330\allowbreak{}967dc4967b\allowbreak{}dc3f092dcd & Apache-2.0 & Open Law Library. pygls. \url{https://github.com/openlawlibrary/pygls} (commit e0fc705e4a36cc6ed330967dc4967bdc3f092dcd). \\
pyjwt & \href{https://github.com/jpadilla/pyjwt}{\nolinkurl{jpadilla/pyjwt}} & 7144e4534c\allowbreak{}34810f4525\allowbreak{}dc4578a32a\allowbreak{}ddd8212cff & MIT & Jose Padilla. pyjwt. \url{https://github.com/jpadilla/pyjwt} (commit 7144e4534c34810f4525dc4578a32addd8212cff). \\
pykwalify & \href{https://github.com/Grokzen/pykwalify}{\nolinkurl{Grokzen/pykwalify}} & ba66b488dd\allowbreak{}0ccf3acac9\allowbreak{}7e42b21254\allowbreak{}abd2134181 & MIT & Johan Andersson. pykwalify. \url{https://github.com/Grokzen/pykwalify} (commit ba66b488dd0ccf3acac97e42b21254abd2134181). \\
pyliftover & \href{https://github.com/konstantint/pyliftover}{\nolinkurl{konstantint/pyliftover}} & 10b422fa8b\allowbreak{}b1a683eb2c\allowbreak{}c1d897472b\allowbreak{}2d2e1797b1 & MIT & Konstantin Tretyakov. pyliftover. \url{https://github.com/konstantint/pyliftover} (commit 10b422fa8bb1a683eb2cc1d897472b2d2e1797b1). \\
pynmea2 & \href{https://github.com/Knio/pynmea2}{\nolinkurl{Knio/pynmea2}} & fcd90dccac\allowbreak{}7909afe202\allowbreak{}5f6a7512b3\allowbreak{}8b3bf25e83 & MIT & Tom Flanagan. pynmea2. \url{https://github.com/Knio/pynmea2} (commit fcd90dccac7909afe2025f6a7512b38b3bf25e83). \\
pyorbital & \href{https://github.com/pytroll/pyorbital}{\nolinkurl{pytroll/pyorbital}} & c6a21204dc\allowbreak{}bf7c5938a8\allowbreak{}f27f438836\allowbreak{}4ec414a73b & Apache-2.0 & Pytroll. pyorbital. \url{https://github.com/pytroll/pyorbital} (commit c6a21204dcbf7c5938a8f27f4388364ec414a73b). \\
pyprobables & \href{https://github.com/barrust/pyprobables}{\nolinkurl{barrust/pyprobables}} & 7671cc8fa3\allowbreak{}8792793f51\allowbreak{}172ddcd082\allowbreak{}dc02d69b0f & MIT & Tyler Barrus. PyProbables. 2026. \url{https://github.com/barrust/pyprobables} (commit 7671cc8fa38792793f51172ddcd082dc02d69b0f, version 0.7.0). \\
pyproject-metadata & \href{https://github.com/pypa/pyproject-metadata}{\nolinkurl{pypa/pyproject-metadata}} & a434728f7e\allowbreak{}a7306e66c7\allowbreak{}9a8913c8fe\allowbreak{}cfa8663dd4 & MIT & Filipe Lains. pyproject-metadata. \url{https://github.com/pypa/pyproject-metadata} (commit a434728f7ea7306e66c79a8913c8fecfa8663dd4). \\
python-cwt & \href{https://github.com/dajiaji/python-cwt}{\nolinkurl{dajiaji/python-cwt}} & 9932ad0fad\allowbreak{}b359a6a1aa\allowbreak{}0901a950cf\allowbreak{}d21388415c & MIT & Ajitomi Daisuke. python-cwt. \url{https://github.com/dajiaji/python-cwt} (commit 9932ad0fadb359a6a1aa0901a950cfd21388415c). \\
python-dice & \href{https://github.com/borntyping/python-dice}{\nolinkurl{borntyping/python-dice}} & 742ce6af27\allowbreak{}ee46c07762\allowbreak{}8a4be5c19e\allowbreak{}6b151abacc & MIT & Sam Clements, 2017 Caleb Johnson. python-dice. \url{https://github.com/borntyping/python-dice} (commit 742ce6af27ee46c077628a4be5c19e6b151abacc). \\
python-pcapng & \href{https://github.com/rshk/python-pcapng}{\nolinkurl{rshk/python-pcapng}} & 33e722f6d5\allowbreak{}cc41154fda\allowbreak{}56d8dff62e\allowbreak{}2970078fd5 & Apache-2.0 & Sam Santi. python-pcapng. \url{https://github.com/rshk/python-pcapng} (commit 33e722f6d5cc41154fda56d8dff62e2970078fd5). \\
python-unidiff & \href{https://github.com/matiasb/python-unidiff}{\nolinkurl{matiasb/python-unidiff}} & 93c68088d7\allowbreak{}c50557cbf9\allowbreak{}cd89a1faed\allowbreak{}36157bf414 & MIT & Matias Bordese. python-unidiff. \url{https://github.com/matiasb/python-unidiff} (commit 93c68088d7c50557cbf9cd89a1faed36157bf414). \\
python-utils-cli & \href{https://github.com/KebiLab/python-utils-cli}{\nolinkurl{KebiLab/python-utils-cli}} & 8c2443ddd7\allowbreak{}b1185c4964\allowbreak{}6e05840049\allowbreak{}6d79535fc2 & MIT & KebiLab. python-utils-cli. \url{https://github.com/KebiLab/python-utils-cli} (commit 8c2443ddd7b1185c49646e058400496d79535fc2). \\
QuantumCalc & \href{https://github.com/uhsr/QuantumCalc}{\nolinkurl{uhsr/QuantumCalc}} & 22594de804\allowbreak{}135a6051bd\allowbreak{}4bc788748e\allowbreak{}09aa036937 & MIT & UHSR. QuantumCalc. \url{https://github.com/uhsr/QuantumCalc} (commit 22594de804135a6051bd4bc788748e09aa036937). \\
razdel & \href{https://github.com/natasha/razdel}{\nolinkurl{natasha/razdel}} & 668dbe191a\allowbreak{}5cfd94bebf\allowbreak{}9155e2ffa5\allowbreak{}f94ff3fe33 & MIT & natasha. razdel. \url{https://github.com/natasha/razdel} (commit 668dbe191a5cfd94bebf9155e2ffa5f94ff3fe33). \\
sacremoses & \href{https://github.com/hplt-project/sacremoses}{\nolinkurl{hplt-project/sacremoses}} & 53ce2d93d8\allowbreak{}1434dc9d0f\allowbreak{}5d631fcbfc\allowbreak{}1280d52e17 & MIT & alvations. sacremoses. \url{https://github.com/hplt-project/sacremoses} (commit 53ce2d93d81434dc9d0f5d631fcbfc1280d52e17). \\
simple-ddl-parser & \href{https://github.com/xnuinside/simple-ddl-parser}{\nolinkurl{xnuinside/simple-ddl-parser}} & 08d9f1bab7\allowbreak{}0c683c5d2a\allowbreak{}6f227d3fef\allowbreak{}cce2442378 & MIT & Iuliia Volkova. simple-ddl-parser. \url{https://github.com/xnuinside/simple-ddl-parser} (commit 08d9f1bab70c683c5d2a6f227d3fefcce2442378). \\
simple-file-checksum & \href{https://github.com/sashsinha/simple-file-checksum}{\nolinkurl{sashsinha/simple-file-checksum}} & 8d1d067b4a\allowbreak{}26130c6cf9\allowbreak{}3c5fa4c1e8\allowbreak{}d14f5535a5 & MIT & Sash Sinha. simple-file-checksum. \url{https://github.com/sashsinha/simple-file-checksum} (commit 8d1d067b4a26130c6cf93c5fa4c1e8d14f5535a5). \\
sqlitedict & \href{https://github.com/piskvorky/sqlitedict}{\nolinkurl{piskvorky/sqlitedict}} & 96e81621fd\allowbreak{}6ab094efdd\allowbreak{}86e70fd57e\allowbreak{}fe9d40ca12 & Apache-2.0 & Radim Rehurek. sqlitedict. \url{https://github.com/piskvorky/sqlitedict} (commit 96e81621fd6ab094efdd86e70fd57efe9d40ca12). \\
srt & \href{https://github.com/cdown/srt}{\nolinkurl{cdown/srt}} & ff96458d16\allowbreak{}e8e9f28315\allowbreak{}687fbed2bb\allowbreak{}23b013c6b0 & MIT & Chris Down. srt. \url{https://github.com/cdown/srt} (commit ff96458d16e8e9f28315687fbed2bb23b013c6b0). \\
syntok & \href{https://github.com/fnl/syntok}{\nolinkurl{fnl/syntok}} & 371e6ca0d4\allowbreak{}e307271eaf\allowbreak{}439f912fad\allowbreak{}94efdaa8e9 & MIT & Florian Leitner. syntok. \url{https://github.com/fnl/syntok} (commit 371e6ca0d4e307271eaf439f912fad94efdaa8e9). \\
tokenize-rt & \href{https://github.com/asottile/tokenize-rt}{\nolinkurl{asottile/tokenize-rt}} & 51d76ae32c\allowbreak{}e66963b401\allowbreak{}b2b71e03ba\allowbreak{}ba0962301e & MIT & Anthony Sottile. tokenize-rt. \url{https://github.com/asottile/tokenize-rt} (commit 51d76ae32ce66963b401b2b71e03baba0962301e). \\
tokenstream & \href{https://github.com/vberlier/tokenstream}{\nolinkurl{vberlier/tokenstream}} & 02dcf78104\allowbreak{}0d9c5587e0\allowbreak{}86c7094966\allowbreak{}c614a91d6e & MIT & Valentin Berlier. tokenstream. \url{https://github.com/vberlier/tokenstream} (commit 02dcf781040d9c5587e086c7094966c614a91d6e). \\
ttok & \href{https://github.com/simonw/ttok}{\nolinkurl{simonw/ttok}} & 9ad9394c6b\allowbreak{}886d2ca26e\allowbreak{}53ea272051\allowbreak{}92325f3744 & Apache-2.0 & Simon Willison. ttok. \url{https://github.com/simonw/ttok} (commit 9ad9394c6b886d2ca26e53ea27205192325f3744). \\
ulid & \href{https://github.com/ahawker/ulid}{\nolinkurl{ahawker/ulid}} & 06289583e9\allowbreak{}de4286b4d8\allowbreak{}0b4ad000d1\allowbreak{}37816502ca & Apache-2.0 & Andrew R. Hawker. ulid. \url{https://github.com/ahawker/ulid} (commit 06289583e9de4286b4d80b4ad000d137816502ca). \\
uniqpath & \href{https://github.com/JulienRabault/uniqpath}{\nolinkurl{JulienRabault/uniqpath}} & 47ac8a08ff\allowbreak{}227a2d61dd\allowbreak{}d1031bafbb\allowbreak{}c2f3dd6a18 & MIT & Julien Rabault. uniqpath. \url{https://github.com/JulienRabault/uniqpath} (commit 47ac8a08ff227a2d61ddd1031bafbbc2f3dd6a18). \\
usaddress & \href{https://github.com/datamade/usaddress}{\nolinkurl{datamade/usaddress}} & aa7699b53a\allowbreak{}0843fc443f\allowbreak{}9e87285b88\allowbreak{}cbd9eaf50a & MIT & The Atlanta Journal Constitution. usaddress. \url{https://github.com/datamade/usaddress} (commit aa7699b53a0843fc443f9e87285b88cbd9eaf50a). \\
vcfpy & \href{https://github.com/bihealth/vcfpy}{\nolinkurl{bihealth/vcfpy}} & a9353cd835\allowbreak{}1d77966b06\allowbreak{}6279e3a92a\allowbreak{}b579622d04 & MIT & Manuel Holtgrewe. vcfpy. \url{https://github.com/bihealth/vcfpy} (commit a9353cd8351d77966b066279e3a92ab579622d04). \\
vdf & \href{https://github.com/ValvePython/vdf}{\nolinkurl{ValvePython/vdf}} & d76292623e\allowbreak{}326fb165fe\allowbreak{}3bdb684832\allowbreak{}cdf30959d4 & MIT & Rossen Georgiev. vdf. \url{https://github.com/ValvePython/vdf} (commit d76292623e326fb165fe3bdb684832cdf30959d4). \\
vondrak & \href{https://github.com/tom-spalding/vondrak}{\nolinkurl{tom-spalding/vondrak}} & e093de4105\allowbreak{}b085a6e225\allowbreak{}1b027fa917\allowbreak{}027e5a6299 & MIT & Tom Spalding and available under the MIT license:. vondrak. \url{https://github.com/tom-spalding/vondrak} (commit e093de4105b085a6e2251b027fa917027e5a6299). \\
xphyle & \href{https://github.com/jdidion/xphyle}{\nolinkurl{jdidion/xphyle}} & 3fb5e097f1\allowbreak{}77536d176d\allowbreak{}e8a47c11b2\allowbreak{}db1dd2d785 & MIT & John Didion. xphyle. \url{https://github.com/jdidion/xphyle} (commit 3fb5e097f177536d176de8a47c11b2db1dd2d785). \\
zernike & \href{https://github.com/jacopoantonello/zernike}{\nolinkurl{jacopoantonello/zernike}} & e81e48b07d\allowbreak{}706bf924d7\allowbreak{}b5098ac190\allowbreak{}a06a3a7471 & Apache-2.0 & Jacopo Antonello. zernike. \url{https://github.com/jacopoantonello/zernike} (commit e81e48b07d706bf924d7b5098ac190a06a3a7471). \\
zipfly & \href{https://github.com/sandes/zipfly}{\nolinkurl{sandes/zipfly}} & c44bfed919\allowbreak{}0926b94c7b\allowbreak{}15c8ee04ce\allowbreak{}b0f91fbb0a & MIT & Cardallot, Inc. zipfly. \url{https://github.com/sandes/zipfly} (commit c44bfed9190926b94c7b15c8ee04ceb0f91fbb0a). \\
\midrule\multicolumn{5}{l}{\textit{Rust projects}} \\
atom & \href{https://github.com/rust-syndication/atom}{\nolinkurl{rust-syndication/atom}} & e7f31696e4\allowbreak{}02ae77c5fc\allowbreak{}1283216546\allowbreak{}ad167b9af2 & Apache-2.0 & rust-syndication. atom. \url{https://github.com/rust-syndication/atom} (commit e7f31696e402ae77c5fc1283216546ad167b9af2). \\
biblatex & \href{https://github.com/typst/biblatex}{\nolinkurl{typst/biblatex}} & 66c76abb95\allowbreak{}2f73ee3889\allowbreak{}dd05f7bdfa\allowbreak{}de16b15787 & Apache-2.0 & Martin Haug. biblatex. \url{https://github.com/typst/biblatex} (commit 66c76abb952f73ee3889dd05f7bdfade16b15787). \\
bitpacking & \href{https://github.com/quickwit-oss/bitpacking}{\nolinkurl{quickwit-oss/bitpacking}} & 13744e1227\allowbreak{}42b204dfd3\allowbreak{}037b0f6882\allowbreak{}650e029abd & MIT & Paul Masurel. bitpacking. \url{https://github.com/quickwit-oss/bitpacking} (commit 13744e122742b204dfd3037b0f6882650e029abd). \\
byte & \href{https://github.com/andylokandy/byte}{\nolinkurl{andylokandy/byte}} & 369bbbadd1\allowbreak{}b83612a11a\allowbreak{}9563a86caa\allowbreak{}c52aa4b768 & MIT & Andy Lok. byte. \url{https://github.com/andylokandy/byte} (commit 369bbbadd1b83612a11a9563a86caac52aa4b768). \\
coitrees & \href{https://github.com/dcjones/coitrees}{\nolinkurl{dcjones/coitrees}} & 05a282d6be\allowbreak{}9923d01120\allowbreak{}fb6eda45c0\allowbreak{}3051d3bd93 & MIT & Daniel C. Jones. coitrees. \url{https://github.com/dcjones/coitrees} (commit 05a282d6be9923d01120fb6eda45c03051d3bd93). \\
coloursum & \href{https://github.com/ticky/coloursum}{\nolinkurl{ticky/coloursum}} & 3e1f4dbbb4\allowbreak{}41139a0a8c\allowbreak{}fa329bf5dc\allowbreak{}9f505fd7a1 & MIT & Jessica Stokes**. coloursum. \url{https://github.com/ticky/coloursum} (commit 3e1f4dbbb441139a0a8cfa329bf5dc9f505fd7a1). \\
cron & \href{https://github.com/zslayton/cron}{\nolinkurl{zslayton/cron}} & cf2dc1d519\allowbreak{}246de9ad23\allowbreak{}0d33de2b7c\allowbreak{}d65e30305e & Apache-2.0 & Zack Slayton. cron. \url{https://github.com/zslayton/cron} (commit cf2dc1d519246de9ad230d33de2b7cd65e30305e). \\
daachorse & \href{https://github.com/daac-tools/daachorse}{\nolinkurl{daac-tools/daachorse}} & d6ef8abdb6\allowbreak{}4e1bbc4b19\allowbreak{}11e4fd18a0\allowbreak{}a507be0cff & Apache-2.0 & daac-tools. daachorse. \url{https://github.com/daac-tools/daachorse} (commit d6ef8abdb64e1bbc4b1911e4fd18a0a507be0cff). \\
data-encoding & \href{https://github.com/ia0/data-encoding}{\nolinkurl{ia0/data-encoding}} & d936082cef\allowbreak{}b89c427c67\allowbreak{}0ba6dfb7c5\allowbreak{}cb709e8cb5 & MIT & Julien Cretin and Google Inc. data-encoding. \url{https://github.com/ia0/data-encoding} (commit d936082cefb89c427c670ba6dfb7c5cb709e8cb5). \\
di-rs & \href{https://github.com/Nercury/di-rs}{\nolinkurl{Nercury/di-rs}} & 4e46bc5461\allowbreak{}b1df378e28\allowbreak{}b62fff5ceb\allowbreak{}094e0ad856 & Apache-2.0 & Rust DI Developers and Nerijus Arlauskas. di-rs. \url{https://github.com/Nercury/di-rs} (commit 4e46bc5461b1df378e28b62fff5ceb094e0ad856). \\
doip-codec & \href{https://github.com/samp-reston/doip-codec}{\nolinkurl{samp-reston/doip-codec}} & 40c996ab58\allowbreak{}b8834897cb\allowbreak{}b3aaf432ee\allowbreak{}6f789225ec & MIT & Samuel Preston. doip-codec. \url{https://github.com/samp-reston/doip-codec} (commit 40c996ab58b8834897cbb3aaf432ee6f789225ec). \\
enumset & \href{https://github.com/Lymia/enumset}{\nolinkurl{Lymia/enumset}} & fde6b36448\allowbreak{}e50e8904ac\allowbreak{}7a80cfef4e\allowbreak{}f7dedfbd51 & Apache-2.0 & Rimi Kanokawa. enumset. \url{https://github.com/Lymia/enumset} (commit fde6b36448e50e8904ac7a80cfef4ef7dedfbd51). \\
exmex & \href{https://github.com/bertiqwerty/exmex}{\nolinkurl{bertiqwerty/exmex}} & 3ef98341d5\allowbreak{}e7cd484c0c\allowbreak{}862498f8c1\allowbreak{}9f384dba8e & Apache-2.0 & Behrang Shafei. exmex. \url{https://github.com/bertiqwerty/exmex} (commit 3ef98341d5e7cd484c0c862498f8c19f384dba8e). \\
getargs & \href{https://github.com/j-tai/getargs}{\nolinkurl{j-tai/getargs}} & e55c7b8917\allowbreak{}bc9afa60c6\allowbreak{}adf16c2670\allowbreak{}0f581da717 & MIT & Jasmine Tai. getargs. \url{https://github.com/j-tai/getargs} (commit e55c7b8917bc9afa60c6adf16c26700f581da717). \\
gumdrop & \href{https://github.com/murarth/gumdrop}{\nolinkurl{murarth/gumdrop}} & 31dfd31aeb\allowbreak{}59aedd774b\allowbreak{}507c86943c\allowbreak{}89ee04cb47 & Apache-2.0 & Murarth. gumdrop. \url{https://github.com/murarth/gumdrop} (commit 31dfd31aeb59aedd774b507c86943c89ee04cb47). \\
httparse & \href{https://github.com/seanmonstar/httparse}{\nolinkurl{seanmonstar/httparse}} & a0fa552e4e\allowbreak{}0fa9a5914a\allowbreak{}736ef3a556\allowbreak{}748fef709b & Apache-2.0 & Sean McArthur. httparse. \url{https://github.com/seanmonstar/httparse} (commit a0fa552e4e0fa9a5914a736ef3a556748fef709b). \\
httpdate & \href{https://github.com/pyfisch/httpdate}{\nolinkurl{pyfisch/httpdate}} & 53df520948\allowbreak{}35dd85aca7\allowbreak{}0e23b9f384\allowbreak{}abcf843f7f & Apache-2.0 & Pyfisch. httpdate. \url{https://github.com/pyfisch/httpdate} (commit 53df52094835dd85aca70e23b9f384abcf843f7f). \\
include-json & \href{https://github.com/dtolnay/include-json}{\nolinkurl{dtolnay/include-json}} & d12b33da70\allowbreak{}5611c2851d\allowbreak{}55c465f228\allowbreak{}ce4d47741f & Apache-2.0 & David Tolnay. include-json. \url{https://github.com/dtolnay/include-json} (commit d12b33da705611c2851d55c465f228ce4d47741f). \\
interavl & \href{https://github.com/domodwyer/interavl}{\nolinkurl{domodwyer/interavl}} & 3032d86be1\allowbreak{}d1d438073a\allowbreak{}aa5d988f1c\allowbreak{}5d5153cb11 & Apache-2.0 & Dom. interavl. \url{https://github.com/domodwyer/interavl} (commit 3032d86be1d1d438073aaa5d988f1c5d5153cb11). \\
intervallum & \href{https://github.com/ptal/intervallum}{\nolinkurl{ptal/intervallum}} & cdd2d37cf0\allowbreak{}7367c3ccc6\allowbreak{}ed55743f1b\allowbreak{}d72e8f8b50 & Apache-2.0 & Pierre Talbot. intervallum. \url{https://github.com/ptal/intervallum} (commit cdd2d37cf07367c3ccc6ed55743f1bd72e8f8b50). \\
ip4sum & \href{https://github.com/fereidani/ip4sum}{\nolinkurl{fereidani/ip4sum}} & 219b34a32b\allowbreak{}06908e3b37\allowbreak{}369eda935b\allowbreak{}775ba75871 & MIT & Khashayar Fereidani. ip4sum. \url{https://github.com/fereidani/ip4sum} (commit 219b34a32b06908e3b37369eda935b775ba75871). \\
itertools-num & \href{https://github.com/bluss/itertools-num}{\nolinkurl{bluss/itertools-num}} & 6a24eeda60\allowbreak{}e2ced6952c\allowbreak{}601036028f\allowbreak{}0b88cad6f9 & Apache-2.0 & bluss. itertools-num. \url{https://github.com/bluss/itertools-num} (commit 6a24eeda60e2ced6952c601036028f0b88cad6f9). \\
kd-tree & \href{https://github.com/u1roh/kd-tree}{\nolinkurl{u1roh/kd-tree}} & b478e2a881\allowbreak{}f2bccfa216\allowbreak{}fcac27fc6a\allowbreak{}6bbef81215 & MIT & Terada Yuichiro (u1roh). kd-tree. \url{https://github.com/u1roh/kd-tree} (commit b478e2a881f2bccfa216fcac27fc6a6bbef81215). \\
linux-perf-data & \href{https://github.com/mstange/linux-perf-data}{\nolinkurl{mstange/linux-perf-data}} & 6f911d5fcf\allowbreak{}315610649e\allowbreak{}a90932ef7c\allowbreak{}c4cb96414f & Apache-2.0 & Markus Stange. linux-perf-data. \url{https://github.com/mstange/linux-perf-data} (commit 6f911d5fcf315610649ea90932ef7cc4cb96414f). \\
literal-escaper & \href{https://github.com/rust-lang/literal-escaper}{\nolinkurl{rust-lang/literal-escaper}} & ccd015ab0b\allowbreak{}388fb5e1c0\allowbreak{}c1085307ae\allowbreak{}dd8210c7c8 & Apache-2.0 & The Rust Programming Language. literal-escaper. \url{https://github.com/rust-lang/literal-escaper} (commit ccd015ab0b388fb5e1c0c1085307aedd8210c7c8). \\
luhn & \href{https://github.com/pacak/luhn}{\nolinkurl{pacak/luhn}} & 4ef876bb66\allowbreak{}0314273af4\allowbreak{}55174baaae\allowbreak{}d26ba42a25 & MIT & Michael Baykov. luhn. \url{https://github.com/pacak/luhn} (commit 4ef876bb660314273af455174baaaed26ba42a25). \\
lz4\_flex & \href{https://github.com/PSeitz/lz4_flex}{\nolinkurl{PSeitz/lz4_flex}} & f6251928e3\allowbreak{}0af958243a\allowbreak{}3ef8f22e30\allowbreak{}71d241543d & MIT & Pascal Seitz. lz4\_flex. \url{https://github.com/PSeitz/lz4_flex} (commit f6251928e30af958243a3ef8f22e3071d241543d). \\
lz4rip & \href{https://github.com/paddor/lz4rip}{\nolinkurl{paddor/lz4rip}} & ec564ab78b\allowbreak{}a83e22534b\allowbreak{}0593fd30bc\allowbreak{}85f93af282 & MIT & Pascal Seitz and Patrik Wenger. lz4rip. \url{https://github.com/paddor/lz4rip} (commit ec564ab78ba83e22534b0593fd30bc85f93af282). \\
machine & \href{https://github.com/rust-bakery/machine}{\nolinkurl{rust-bakery/machine}} & 4588a2192d\allowbreak{}5ca9b60f02\allowbreak{}c9f710b3ff\allowbreak{}8058384d6b & Apache-2.0 & Geoffroy Couprie. machine. \url{https://github.com/rust-bakery/machine} (commit 4588a2192d5ca9b60f02c9f710b3ff8058384d6b). \\
mathcore & \href{https://github.com/Nonanti/mathcore}{\nolinkurl{Nonanti/mathcore}} & 78141f35f2\allowbreak{}0a572783fb\allowbreak{}e60cb4baf5\allowbreak{}bd0b165358 & MIT & Berkant. mathcore. \url{https://github.com/Nonanti/mathcore} (commit 78141f35f20a572783fbe60cb4baf5bd0b165358). \\
minimad & \href{https://github.com/Canop/minimad}{\nolinkurl{Canop/minimad}} & 0c84eb5617\allowbreak{}86647be962\allowbreak{}f8e0ee053d\allowbreak{}a1685aa73d & MIT & Denys Seguret. minimad. \url{https://github.com/Canop/minimad} (commit 0c84eb561786647be962f8e0ee053da1685aa73d). \\
monkey-rs & \href{https://github.com/hatashiro/monkey-rs}{\nolinkurl{hatashiro/monkey-rs}} & 2e1370ec9c\allowbreak{}2fb3711b02\allowbreak{}e79c4db086\allowbreak{}864359c892 & MIT & Hyunje Jun. monkey-rs. \url{https://github.com/hatashiro/monkey-rs} (commit 2e1370ec9c2fb3711b02e79c4db086864359c892). \\
multiset-hash & \href{https://github.com/cronokirby/multiset-hash}{\nolinkurl{cronokirby/multiset-hash}} & abc86fc519\allowbreak{}5446fb7df8\allowbreak{}faba5aac11\allowbreak{}d55e9bba98 & MIT & Lucas Meier. multiset-hash. \url{https://github.com/cronokirby/multiset-hash} (commit abc86fc5195446fb7df8faba5aac11d55e9bba98). \\
nodit & \href{https://github.com/ripytide/nodit}{\nolinkurl{ripytide/nodit}} & 93caf14ffe\allowbreak{}23f1b87f30\allowbreak{}af800a8aa9\allowbreak{}6e8fca1624 & MIT & James Forster. nodit. \url{https://github.com/ripytide/nodit} (commit 93caf14ffe23f1b87f30af800a8aa96e8fca1624). \\
nom-sql & \href{https://github.com/ms705/nom-sql}{\nolinkurl{ms705/nom-sql}} & 23e2b18c60\allowbreak{}0a3537dcc5\allowbreak{}53f7efdda8\allowbreak{}fd2cd5f20b & MIT & Malte Schwarzkopf. nom-sql. \url{https://github.com/ms705/nom-sql} (commit 23e2b18c600a3537dcc553f7efdda8fd2cd5f20b). \\
num-traits & \href{https://github.com/rust-num/num-traits}{\nolinkurl{rust-num/num-traits}} & 1166177ec3\allowbreak{}98601d6dd4\allowbreak{}d88891cf76\allowbreak{}74f3978888 & Apache-2.0 & The Rust Project Developers. num-traits. \url{https://github.com/rust-num/num-traits} (commit 1166177ec398601d6dd4d88891cf7674f3978888). \\
numeric\_cast & \href{https://github.com/Nugine/numeric_cast}{\nolinkurl{Nugine/numeric_cast}} & 3e9bc428b5\allowbreak{}1b60761443\allowbreak{}ae2d0883e0\allowbreak{}f779d6d453 & MIT & Nugine. numeric\_cast. \url{https://github.com/Nugine/numeric_cast} (commit 3e9bc428b51b60761443ae2d0883e0f779d6d453). \\
ordsearch & \href{https://github.com/jonhoo/ordsearch}{\nolinkurl{jonhoo/ordsearch}} & adf72d1c64\allowbreak{}8aa91f6649\allowbreak{}ed4a3dc715\allowbreak{}68c78a036c & Apache-2.0 & Jon Gjengset. ordsearch. \url{https://github.com/jonhoo/ordsearch} (commit adf72d1c648aa91f6649ed4a3dc71568c78a036c). \\
os-release & \href{https://github.com/pop-os/os-release}{\nolinkurl{pop-os/os-release}} & 5d42b3083a\allowbreak{}070c0f132e\allowbreak{}e9a561f5a7\allowbreak{}8bb90541c5 & MIT & System76. os-release. \url{https://github.com/pop-os/os-release} (commit 5d42b3083a070c0f132ee9a561f5a78bb90541c5). \\
parse-size & \href{https://github.com/kennytm/parse-size}{\nolinkurl{kennytm/parse-size}} & 8f2bc5a863\allowbreak{}5abc3db760\allowbreak{}f0eb857b77\allowbreak{}fd78b3d08c & MIT & kennytm. parse-size. \url{https://github.com/kennytm/parse-size} (commit 8f2bc5a8635abc3db760f0eb857b77fd78b3d08c). \\
parsidate & \href{https://github.com/parsicore/parsidate}{\nolinkurl{parsicore/parsidate}} & 8f735de1e3\allowbreak{}8a845e41dd\allowbreak{}56f0922c30\allowbreak{}d325750d3b & Apache-2.0 & ParsiCore - Rust. parsidate. \url{https://github.com/parsicore/parsidate} (commit 8f735de1e38a845e41dd56f0922c30d325750d3b). \\
pico-args & \href{https://github.com/RazrFalcon/pico-args}{\nolinkurl{RazrFalcon/pico-args}} & ee9e334fdd\allowbreak{}5bd5dac16e\allowbreak{}c882ec4bce\allowbreak{}d1d6c11bc9 & MIT & Yevhenii Reizner. pico-args. \url{https://github.com/RazrFalcon/pico-args} (commit ee9e334fdd5bd5dac16ec882ec4bced1d6c11bc9). \\
pom & \href{https://github.com/J-F-Liu/pom}{\nolinkurl{J-F-Liu/pom}} & 0fd011c736\allowbreak{}ea77b06c62\allowbreak{}15da8f3fc7\allowbreak{}140087a719 & MIT & Junfeng Liu. pom. \url{https://github.com/J-F-Liu/pom} (commit 0fd011c736ea77b06c6215da8f3fc7140087a719). \\
quartz\_nbt & \href{https://github.com/Rusty-Quartz/quartz_nbt}{\nolinkurl{Rusty-Quartz/quartz_nbt}} & b8faaa4eff\allowbreak{}7e55b47c4c\allowbreak{}1bc8045e7f\allowbreak{}fc0cbc3b1e & MIT & Cassy343, maddymakesgames. quartz\_nbt. \url{https://github.com/Rusty-Quartz/quartz_nbt} (commit b8faaa4eff7e55b47c4c1bc8045e7ffc0cbc3b1e). \\
range\_map\_vec & \href{https://github.com/microsoft/range_map_vec}{\nolinkurl{microsoft/range_map_vec}} & b449acc86d\allowbreak{}92e3aa6fe9\allowbreak{}46b1ff2576\allowbreak{}b1dc5b7e6d & MIT & Microsoft. range\_map\_vec. \url{https://github.com/microsoft/range_map_vec} (commit b449acc86d92e3aa6fe946b1ff2576b1dc5b7e6d). \\
repair-json & \href{https://github.com/m1guelpf/repair-json}{\nolinkurl{m1guelpf/repair-json}} & 08f14cc37f\allowbreak{}c0824a9653\allowbreak{}87235d367d\allowbreak{}82cf7006ae & MIT & Miguel Piedrafita. repair-json. \url{https://github.com/m1guelpf/repair-json} (commit 08f14cc37fc0824a965387235d367d82cf7006ae). \\
robust & \href{https://github.com/georust/robust}{\nolinkurl{georust/robust}} & 654f34cb8c\allowbreak{}db3ae21bf5\allowbreak{}9ef3472f92\allowbreak{}652942cd74 & Apache-2.0 & The Spade Developers and The GeoRust Developers. robust. \url{https://github.com/georust/robust} (commit 654f34cb8cdb3ae21bf59ef3472f92652942cd74). \\
rssgen & \href{https://github.com/sebastienrousseau/rssgen}{\nolinkurl{sebastienrousseau/rssgen}} & c6916ce141\allowbreak{}8359e4bfa4\allowbreak{}693e978bac\allowbreak{}2923831555 & Apache-2.0 & Sebastien Rousseau. rssgen. \url{https://github.com/sebastienrousseau/rssgen} (commit c6916ce1418359e4bfa4693e978bac2923831555). \\
rust-algorithms & \href{https://github.com/EbTech/rust-algorithms}{\nolinkurl{EbTech/rust-algorithms}} & 2073670c54\allowbreak{}0935960849\allowbreak{}f365e1895f\allowbreak{}558fa4319d & MIT & Aram Ebtekar. rust-algorithms. \url{https://github.com/EbTech/rust-algorithms} (commit 2073670c540935960849f365e1895f558fa4319d). \\
rust-crc32fast & \href{https://github.com/srijs/rust-crc32fast}{\nolinkurl{srijs/rust-crc32fast}} & d5c123d00d\allowbreak{}5a0236b92a\allowbreak{}cc56f984a5\allowbreak{}a8a5c7baf5 & Apache-2.0 & Sam. rust-crc32fast. \url{https://github.com/srijs/rust-crc32fast} (commit d5c123d00d5a0236b92acc56f984a5a8a5c7baf5). \\
rust-elias-fano & \href{https://github.com/tomarrell/rust-elias-fano}{\nolinkurl{tomarrell/rust-elias-fano}} & 9bf616b75a\allowbreak{}da7a3bb4c5\allowbreak{}42d7b89213\allowbreak{}fccd00196d & MIT & Tom Arrell. rust-elias-fano. \url{https://github.com/tomarrell/rust-elias-fano} (commit 9bf616b75ada7a3bb4c542d7b89213fccd00196d). \\
rust-fsm & \href{https://github.com/eugene-babichenko/rust-fsm}{\nolinkurl{eugene-babichenko/rust-fsm}} & 6d029fbb60\allowbreak{}f1499b8812\allowbreak{}4a7a224e94\allowbreak{}d283655fbd & MIT & Yevhenii Babichenko. rust-fsm. \url{https://github.com/eugene-babichenko/rust-fsm} (commit 6d029fbb60f1499b88124a7a224e94d283655fbd). \\
rust-hash-ring & \href{https://github.com/mattnenterprise/rust-hash-ring}{\nolinkurl{mattnenterprise/rust-hash-ring}} & a4180b319b\allowbreak{}93b2cfddbe\allowbreak{}a728071d5f\allowbreak{}3f91f976ae & MIT & Matt McCoy. rust-hash-ring. \url{https://github.com/mattnenterprise/rust-hash-ring} (commit a4180b319b93b2cfddbea728071d5f3f91f976ae). \\
rust-lapper & \href{https://github.com/sstadick/rust-lapper}{\nolinkurl{sstadick/rust-lapper}} & c545d40ac5\allowbreak{}b232456c37\allowbreak{}a17221a4be\allowbreak{}e47c670e88 & MIT & Seth M. Stadick. rust-lapper. \url{https://github.com/sstadick/rust-lapper} (commit c545d40ac5b232456c37a17221a4bee47c670e88). \\
rust-line-ending & \href{https://github.com/jzombie/rust-line-ending}{\nolinkurl{jzombie/rust-line-ending}} & a51774df6b\allowbreak{}7cbcad941d\allowbreak{}ec8103d6a8\allowbreak{}88060807d4 & MIT & Jeremy Harris. rust-line-ending. \url{https://github.com/jzombie/rust-line-ending} (commit a51774df6b7cbcad941dec8103d6a888060807d4). \\
rust-peg & \href{https://github.com/kevinmehall/rust-peg}{\nolinkurl{kevinmehall/rust-peg}} & 3453b34e8d\allowbreak{}cf0482c650\allowbreak{}f917e60d43\allowbreak{}ed944a71e2 & MIT & Kevin Mehall. rust-peg. \url{https://github.com/kevinmehall/rust-peg} (commit 3453b34e8dcf0482c650f917e60d43ed944a71e2). \\
rust-sugiyama & \href{https://github.com/paddison/rust-sugiyama}{\nolinkurl{paddison/rust-sugiyama}} & 75f31ef9ab\allowbreak{}7082950ef2\allowbreak{}f709d3aa05\allowbreak{}150c0515df & MIT & paddison. rust-sugiyama. \url{https://github.com/paddison/rust-sugiyama} (commit 75f31ef9ab7082950ef2f709d3aa05150c0515df). \\
rust-sunrise & \href{https://github.com/nathan-osman/rust-sunrise}{\nolinkurl{nathan-osman/rust-sunrise}} & 2e7d1fd5d7\allowbreak{}7ca753bd18\allowbreak{}ca914594ac\allowbreak{}391ccbe953 & MIT & Nathan Osman. rust-sunrise. \url{https://github.com/nathan-osman/rust-sunrise} (commit 2e7d1fd5d77ca753bd18ca914594ac391ccbe953). \\
rustc-hash & \href{https://github.com/rust-lang/rustc-hash}{\nolinkurl{rust-lang/rustc-hash}} & 6ced6cb423\allowbreak{}5295509102\allowbreak{}d05f8915e0\allowbreak{}bb0d8cfe54 & Apache-2.0 & The Rust Programming Language. rustc-hash. \url{https://github.com/rust-lang/rustc-hash} (commit 6ced6cb4235295509102d05f8915e0bb0d8cfe54). \\
RustFFT & \href{https://github.com/awelkie/RustFFT}{\nolinkurl{awelkie/RustFFT}} & a34d4f15c9\allowbreak{}05a6b94eee\allowbreak{}0cbdad7ac9\allowbreak{}5b6ff5481b & Apache-2.0 & Allen Welkie and Elliott Mahler. RustFFT. \url{https://github.com/awelkie/RustFFT} (commit a34d4f15c905a6b94eee0cbdad7ac95b6ff5481b). \\
semtools & \href{https://github.com/run-llama/semtools}{\nolinkurl{run-llama/semtools}} & fe7f6d260f\allowbreak{}dc0128768f\allowbreak{}cfea0e8d62\allowbreak{}4d6f304739 & MIT & LlamaIndex. semtools. \url{https://github.com/run-llama/semtools} (commit fe7f6d260fdc0128768fcfea0e8d624d6f304739). \\
semver & \href{https://github.com/dtolnay/semver}{\nolinkurl{dtolnay/semver}} & 280ebcb6ed\allowbreak{}ac3aa4cdc5\allowbreak{}45dbff8a26\allowbreak{}c5ac4861fe & Apache-2.0 & David Tolnay. semver. \url{https://github.com/dtolnay/semver} (commit 280ebcb6edac3aa4cdc545dbff8a26c5ac4861fe). \\
sgmlish & \href{https://github.com/mernen/sgmlish}{\nolinkurl{mernen/sgmlish}} & 2f50fbf823\allowbreak{}40d8a82e58\allowbreak{}2114f1bd25\allowbreak{}9695ae30de & MIT & Daniel Luz. sgmlish. \url{https://github.com/mernen/sgmlish} (commit 2f50fbf82340d8a82e582114f1bd259695ae30de). \\
smolbitset & \href{https://github.com/serenity-rs/smolbitset}{\nolinkurl{serenity-rs/smolbitset}} & 894d03c39a\allowbreak{}e2289bc89a\allowbreak{}d302726b1c\allowbreak{}d8b740edea & MIT & Florian Gebhardt. smolbitset. \url{https://github.com/serenity-rs/smolbitset} (commit 894d03c39ae2289bc89ad302726b1cd8b740edea). \\
speedate & \href{https://github.com/pydantic/speedate}{\nolinkurl{pydantic/speedate}} & 6fafc2c60b\allowbreak{}5cbe913789\allowbreak{}34a9b1b670\allowbreak{}fb8fc88102 & MIT & Samuel Colvin. speedate. \url{https://github.com/pydantic/speedate} (commit 6fafc2c60b5cbe91378934a9b1b670fb8fc88102). \\
srtlib & \href{https://github.com/GavalasDev/srtlib}{\nolinkurl{GavalasDev/srtlib}} & cc0d356005\allowbreak{}7f3cd5ec25\allowbreak{}7bdf4ce0cd\allowbreak{}d50875bf81 & Apache-2.0 & Konstantinos Gavalas. srtlib. \url{https://github.com/GavalasDev/srtlib} (commit cc0d3560057f3cd5ec257bdf4ce0cdd50875bf81). \\
sscanf & \href{https://github.com/mich101mich/sscanf}{\nolinkurl{mich101mich/sscanf}} & a5075444e3\allowbreak{}aeb9b5b833\allowbreak{}c12dfa25a2\allowbreak{}859fce4ac5 & Apache-2.0 & Malte Hillmann. sscanf. \url{https://github.com/mich101mich/sscanf} (commit a5075444e3aeb9b5b833c12dfa25a2859fce4ac5). \\
substrait-rs & \href{https://github.com/substrait-io/substrait-rs}{\nolinkurl{substrait-io/substrait-rs}} & e16e99d9b4\allowbreak{}d8e0ca25ab\allowbreak{}27b0e557a9\allowbreak{}9b558a50d3 & Apache-2.0 & Substrait. substrait-rs. \url{https://github.com/substrait-io/substrait-rs} (commit e16e99d9b4d8e0ca25ab27b0e557a99b558a50d3). \\
texting\_robots & \href{https://github.com/Smerity/texting_robots}{\nolinkurl{Smerity/texting_robots}} & 8e52f3f412\allowbreak{}6cd88b2383\allowbreak{}3317b4dadd\allowbreak{}91d3fcd1d3 & Apache-2.0 & Stephen Merity. texting\_robots. \url{https://github.com/Smerity/texting_robots} (commit 8e52f3f4126cd88b23833317b4dadd91d3fcd1d3). \\
tibitset & \href{https://github.com/bestouff/tibitset}{\nolinkurl{bestouff/tibitset}} & 1bf65a461e\allowbreak{}e845244ffd\allowbreak{}22e5476422\allowbreak{}fc246afc80 & Apache-2.0 & Xavier Bestel. tibitset. \url{https://github.com/bestouff/tibitset} (commit 1bf65a461ee845244ffd22e5476422fc246afc80). \\
tinyb36 & \href{https://github.com/lmammino/tinyb36}{\nolinkurl{lmammino/tinyb36}} & 1f4e68cec5\allowbreak{}9164d18c28\allowbreak{}55da54970a\allowbreak{}2df490c0da & MIT & Luciano Mammino. tinyb36. \url{https://github.com/lmammino/tinyb36} (commit 1f4e68cec59164d18c2855da54970a2df490c0da). \\
tinybitset & \href{https://github.com/moia-oss/tinybitset}{\nolinkurl{moia-oss/tinybitset}} & ac302ca09d\allowbreak{}c199d82209\allowbreak{}52374ed4d6\allowbreak{}d3ec7c4721 & Apache-2.0 & MOIA GmbH - Open Source. tinybitset. \url{https://github.com/moia-oss/tinybitset} (commit ac302ca09dc199d8220952374ed4d6d3ec7c4721). \\
tls-parser & \href{https://github.com/rusticata/tls-parser}{\nolinkurl{rusticata/tls-parser}} & 6554155918\allowbreak{}278531370e\allowbreak{}7d0addbd5d\allowbreak{}759e3a4cc9 & Apache-2.0 & Pierre Chifflier. tls-parser. \url{https://github.com/rusticata/tls-parser} (commit 6554155918278531370e7d0addbd5d759e3a4cc9). \\
tomllib & \href{https://github.com/joelself/tomllib}{\nolinkurl{joelself/tomllib}} & 8c2aecc689\allowbreak{}c5fc3167a6\allowbreak{}87dd6c41ec\allowbreak{}a8a59605d0 & MIT & Joel Self. tomllib. \url{https://github.com/joelself/tomllib} (commit 8c2aecc689c5fc3167a687dd6c41eca8a59605d0). \\
ubyte & \href{https://github.com/SergioBenitez/ubyte}{\nolinkurl{SergioBenitez/ubyte}} & d8ff5088d1\allowbreak{}a68e9ee6c5\allowbreak{}0b302af185\allowbreak{}904726f507 & Apache-2.0 & Sergio Benitez. ubyte. \url{https://github.com/SergioBenitez/ubyte} (commit d8ff5088d1a68e9ee6c50b302af185904726f507). \\
urdf-rs & \href{https://github.com/openrr/urdf-rs}{\nolinkurl{openrr/urdf-rs}} & 9eeb4a4f76\allowbreak{}2c9f5293c8\allowbreak{}7d7fabec25\allowbreak{}9e96267aa4 & Apache-2.0 & openrr. urdf-rs. \url{https://github.com/openrr/urdf-rs} (commit 9eeb4a4f762c9f5293c87d7fabec259e96267aa4). \\
vectrix & \href{https://github.com/rossmacarthur/vectrix}{\nolinkurl{rossmacarthur/vectrix}} & 758967efe0\allowbreak{}215e9b6821\allowbreak{}17f2e81494\allowbreak{}fe8b4de557 & Apache-2.0 & Ross MacArthur. vectrix. \url{https://github.com/rossmacarthur/vectrix} (commit 758967efe0215e9b682117f2e81494fe8b4de557). \\
watermill.rs & \href{https://github.com/online-ml/watermill.rs}{\nolinkurl{online-ml/watermill.rs}} & 48e1f81929\allowbreak{}8f4158b4c5\allowbreak{}eb634d06ae\allowbreak{}1f485bf57d & MIT & Adil Zouitine. watermill.rs. \url{https://github.com/online-ml/watermill.rs} (commit 48e1f819298f4158b4c5eb634d06ae1f485bf57d). \\
yap & \href{https://github.com/jsdw/yap}{\nolinkurl{jsdw/yap}} & 5f791d2ae0\allowbreak{}5c67de624b\allowbreak{}6c019fa74a\allowbreak{}ed300fda03 & MIT & James Wilson. yap. \url{https://github.com/jsdw/yap} (commit 5f791d2ae05c67de624b6c019fa74aed300fda03). \\
zlatlong-rs & \href{https://github.com/dgryski/zlatlong-rs}{\nolinkurl{dgryski/zlatlong-rs}} & bdb58ae807\allowbreak{}815bc53b92\allowbreak{}7fea87993e\allowbreak{}92e5980a07 & MIT & Damian Gryski. zlatlong-rs. \url{https://github.com/dgryski/zlatlong-rs} (commit bdb58ae807815bc53b927fea87993e92e5980a07). \\
\end{longtable}
